Momentum-Space Unitary Coupled Cluster and Translational Quantum Subspace Expansion for Periodic Systems on Quantum Computers

We demonstrate the use of the Variational Quantum Eigensolver (VQE) to simulate solid state crystalline materials. We adapt the Unitary Coupled Cluster ansatz to periodic boundary conditions in real space and momentum space representations and directly map complex cluster operators to a quantum circuit ansatz to take advantage of the reduced number of excitation operators and Hamiltonian terms due to momentum conservation. To further reduce required quantum resources, such as the number of UCCSD amplitudes, circuit depth, required number of qubits and number of measurement circuits, we investigate a translational Quantum Subspace Expansion method (TransQSE) for the localized representation of the periodic Hamiltonian. Additionally, we also demonstrate an extension of the point group symmetry based qubit tapering method to periodic systems. We compare accuracy and computational costs for a range of geometries for 1D chains of dimerized hydrogen, helium and lithium hydride with increasing number of momentum space grid points and also demonstrate VQE calculations for 2D and 3D hydrogen and helium lattices. Our presented strategies enable the use of near-term quantum hardware to perform solid state simulation with variational quantum algorithms.

==> (inline-0) <==
\begin{longtable}{lddd}
    \caption{Cluster amplitudes for the hydrogen chain     \label{tab:cluster_amplitudes_H2k3}
    $d=\SI{0.75}{\angstrom}$, $L=3$ case in momentum space.}
    
    \tabularnewline
    
    \multicolumn{1}{c}{$t_{\mathbf{k}_{q}q}^{\mathbf{k}_{p}p}$ / $t_{\mathbf{k}_{q}q\mathbf{k}_{s}s}^{\mathbf{k}_{p}p\mathbf{k}_{r}r}$}
    & \multicolumn{1}{c}{Initial}
    & \multicolumn{1}{c}{CCSD}
    & \multicolumn{1}{c}{UCCSD-VQE}
    
    \endfirsthead
    \endhead
    \endfoot
    \hline \hline
    \endlastfoot
    
    \hline \hline
    $\Re t_{0, 0}^{0, 1}$                   
    & 0.000000
    & 0.000000
    & 0.000000
    \tabularnewline
    
    \hline
    $\Im t_{0, 0}^{0, 1}$                   
    & 0.000000
    & 0.000000
    & 0.000000
    \tabularnewline
    
    \hline
    $\Re t_{1, 0}^{1, 1}$                   
    & 0.000000
    & -0.000003
    & -0.000009
    \tabularnewline
    
    \hline
    $\Im t_{1, 0}^{1, 1}$                   
    & 0.000000
    & 0.000194
    & 0.000628
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0}^{-1, 1}$                 
    & 0.000000
    & -0.000003
    & -0.000009
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0}^{-1, 1}$                 
    & 0.000000
    & -0.000194
    & -0.000626
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 0, 0}^{0, 1, 0, 1}$       
    & -0.010619
    & -0.015747
    & -0.015933
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 0, 0}^{0, 1, 0, 1}$       
    & 0.000000
    & 0.000000
    & 0.000000
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 0, 0}^{1, 1, -1, 1}$      
    & -0.024497
    & -0.030556
    & -0.030401
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 0, 0}^{1, 1, -1, 1}$      
    & 0.000000
    & 0.000000
    & 0.000000
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 0, 0}^{-1, 1, 1, 1}$      
    & -0.024497
    & -0.030556
    & -0.030401
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 0, 0}^{-1, 1, 1, 1}$      
    & 0.000000
    & 0.000000
    & 0.000000
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 1, 0}^{0, 1, 1, 1}$       
    & 0.012718
    & 0.020061
    & 0.019998
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 1, 0}^{0, 1, 1, 1}$       
    & 0.000190
    & 0.000299
    & 0.000299
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 1, 0}^{1, 1, 0, 1}$       
    & 0.018300
    & 0.028593
    & 0.028545
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 1, 0}^{1, 1, 0, 1}$       
    & 0.000273
    & 0.000427
    & 0.000426
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 1, 0}^{-1, 1, -1, 1}$     
    & -0.008978
    & -0.012927
    & -0.012861
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 1, 0}^{-1, 1, -1, 1}$     
    & -0.012466
    & -0.017949
    & -0.017868
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, -1, 0}^{0, 1, -1, 1}$     
    & 0.012718
    & 0.020061
    & 0.019946
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, -1, 0}^{0, 1, -1, 1}$     
    & -0.000190
    & -0.000299
    & -0.000300
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, -1, 0}^{1, 1, 1, 1}$      
    & -0.008978
    & -0.012927
    & -0.012845
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, -1, 0}^{1, 1, 1, 1}$      
    & 0.012466
    & 0.017949
    & 0.017849
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, -1, 0}^{-1, 1, 0, 1}$     
    & 0.018300
    & 0.028593
    & 0.028422
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, -1, 0}^{-1, 1, 0, 1}$     
    & -0.000273
    & -0.000427
    & -0.000428
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 0, 0}^{0, 1, 1, 1}$       
    & 0.018300
    & 0.028593
    & 0.028547
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 0, 0}^{0, 1, 1, 1}$       
    & 0.000273
    & 0.000427
    & 0.000427
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 0, 0}^{1, 1, 0, 1}$       
    & 0.012718
    & 0.020061
    & 0.019989
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 0, 0}^{1, 1, 0, 1}$       
    & 0.000190
    & 0.000299
    & 0.000299
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 0, 0}^{-1, 1, -1, 1}$     
    & -0.008978
    & -0.012927
    & -0.012862
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 0, 0}^{-1, 1, -1, 1}$     
    & -0.012466
    & -0.017949
    & -0.017868
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 1, 0}^{0, 1, -1, 1}$      
    & 0.007545
    & 0.010275
    & 0.010244
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 1, 0}^{0, 1, -1, 1}$      
    & 0.010814
    & 0.014726
    & 0.014683
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 1, 0}^{1, 1, 1, 1}$       
    & -0.013769
    & -0.034132
    & -0.034195
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 1, 0}^{1, 1, 1, 1}$       
    & -0.000411
    & -0.001019
    & -0.001016
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 1, 0}^{-1, 1, 0, 1}$      
    & 0.007545
    & 0.010275
    & 0.010246
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 1, 0}^{-1, 1, 0, 1}$      
    & 0.010814
    & 0.014726
    & 0.014685
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, -1, 0}^{0, 1, 0, 1}$      
    & -0.016183
    & -0.017971
    & -0.017900
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, -1, 0}^{0, 1, 0, 1}$      
    & 0.000000
    & 0.000000
    & 0.000004
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, -1, 0}^{1, 1, -1, 1}$     
    & -0.020112
    & -0.029092
    & -0.029135
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, -1, 0}^{1, 1, -1, 1}$     
    & 0.000000
    & 0.000000
    & 0.000008
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, -1, 0}^{-1, 1, 1, 1}$     
    & -0.056000
    & -0.071723
    & -0.071538
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, -1, 0}^{-1, 1, 1, 1}$     
    & 0.000000
    & 0.000000
    & 0.000019
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, 0, 0}^{0, 1, -1, 1}$     
    & 0.018300
    & 0.028593
    & 0.028403
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, 0, 0}^{0, 1, -1, 1}$     
    & -0.000273
    & -0.000427
    & -0.000428
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, 0, 0}^{1, 1, 1, 1}$      
    & -0.008978
    & -0.012927
    & -0.012846
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, 0, 0}^{1, 1, 1, 1}$      
    & 0.012466
    & 0.017949
    & 0.017850
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, 0, 0}^{-1, 1, 0, 1}$     
    & 0.012718
    & 0.020061
    & 0.019923
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, 0, 0}^{-1, 1, 0, 1}$     
    & -0.000190
    & -0.000299
    & -0.000300
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, 1, 0}^{0, 1, 0, 1}$      
    & -0.016183
    & -0.017971
    & -0.017905
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, 1, 0}^{0, 1, 0, 1}$      
    & 0.000000
    & 0.000000
    & 0.000004
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, 1, 0}^{1, 1, -1, 1}$     
    & -0.056000
    & -0.071723
    & -0.071552
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, 1, 0}^{1, 1, -1, 1}$     
    & 0.000000
    & 0.000000
    & 0.000017
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, 1, 0}^{-1, 1, 1, 1}$     
    & -0.020112
    & -0.029092
    & -0.028955
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, 1, 0}^{-1, 1, 1, 1}$     
    & 0.000000
    & 0.000000
    & 0.000007
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, -1, 0}^{0, 1, 1, 1}$     
    & 0.007545
    & 0.010275
    & 0.010292
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, -1, 0}^{0, 1, 1, 1}$     
    & -0.010814
    & -0.014726
    & -0.014756
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, -1, 0}^{1, 1, 0, 1}$     
    & 0.007545
    & 0.010275
    & 0.010292
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, -1, 0}^{1, 1, 0, 1}$     
    & -0.010814
    & -0.014726
    & -0.014756
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, -1, 0}^{-1, 1, -1, 1}$   
    & -0.013769
    & -0.034132
    & -0.034181
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, -1, 0}^{-1, 1, -1, 1}$   
    & 0.000411
    & 0.001019
    & 0.001022
    \tabularnewline

    \end{longtable}
\end{center}
\endgroup

\begin{center}
    \begin{longtable}{>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c}
    \caption{Cluster operators for the Hydrogen chain STO-3G, $L=2$ case in momentum space.}
    \label{tab:excitations_H2k2}
    \tabularnewline
    
    \multicolumn{1}{>{\tiny}c}{Amplitudes}
    & \multicolumn{1}{>{\tiny}c}{Excitations}
    & \multicolumn{1}{>{\tiny}c}{Parameters}
    & \multicolumn{1}{>{\tiny}c}{Reduced Parameters} %\substack{pqrs, \\ \sigma\sigma'}
    & \multicolumn{1}{>{\tiny}c}{Exponents}
    & \multicolumn{1}{>{\tiny}c}{Tapered Exponents}
    
    \endfirsthead
    \endhead
    \endfoot
    \hline \hline
    \endlastfoot
    
    \hline \hline
    
    $\Re t_{0, 0}^{0, 1}$                   
    & \makecell{$ c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+ c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{0}$                            
    & --                           
    & \makecell{$-0.5\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }$$+0.5\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }$\\$-0.5\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }$$+0.5\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Im t_{0, 0}^{0, 1}$                   
    & \makecell{$\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{1}$                            
    & --                           
    & \makecell{$0.5\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }$$+0.5\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }$\\$+0.5\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }$$+0.5\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Re t_{1, 0}^{1, 1}$                   
    & \makecell{$ c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+ c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{2}$                            
    & --                           
    & \makecell{$-0.5\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.5\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.5\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.5\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Im t_{1, 0}^{1, 1}$                   
    & \makecell{$\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{3}$                            
    & --                           
    & \makecell{$0.5\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.5\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.5\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.5\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 0, 0}^{0, 1, 0, 1}$       
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{4}$                            
    & $\theta'_{0}$                           
    & \makecell{$-0.125\mathrm{i} X_{ 0 }X_{ 1 }X_{ 2 }Y_{ 3 }$$-0.125\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 2 }X_{ 3 }$\\$+0.125\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 2 }X_{ 3 }$$-0.125\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 2 }Y_{ 3 }$\\$+0.125\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 2 }X_{ 3 }$$-0.125\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 2 }Y_{ 3 }$\\$+0.125\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 2 }Y_{ 3 }$$+0.125\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 2 }X_{ 3 }$}
    & \makecell{$-0.25\mathrm{i}Y_0Z_2Z_3$\\$-0.25\mathrm{i}Y_0$\\$+0.25\mathrm{i}Y_0Z_1Z_2$\\$+0.25\mathrm{i}Y_0Z_1Z_3$\\} 
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 0, 0}^{0, 1, 0, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{5}$                            
    & --                           
    & \makecell{$0.125\mathrm{i} X_{ 0 }X_{ 1 }X_{ 2 }X_{ 3 }$$-0.125\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 2 }Y_{ 3 }$\\$+0.125\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 2 }Y_{ 3 }$$+0.125\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 2 }X_{ 3 }$\\$+0.125\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 2 }Y_{ 3 }$$+0.125\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 2 }X_{ 3 }$\\$-0.125\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 2 }X_{ 3 }$$+0.125\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 2 }Y_{ 3 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 0, 0}^{1, 1, 1, 1}$       
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{6}$                            
    & $\theta'_{1}$                           
    & \makecell{$-0.125\mathrm{i} X_{ 0 }X_{ 1 }X_{ 6 }Y_{ 7 }$$-0.125\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 6 }X_{ 7 }$\\$+0.125\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 6 }X_{ 7 }$$-0.125\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 6 }Y_{ 7 }$\\$+0.125\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 6 }X_{ 7 }$$-0.125\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 6 }Y_{ 7 }$\\$+0.125\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 6 }Y_{ 7 }$$+0.125\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 6 }X_{ 7 }$}
    & \makecell{$-0.25\mathrm{i}Y_2X_3$\\$-0.25\mathrm{i}X_2Y_3$\\$+0.25\mathrm{i}Z_0Z_1Y_2X_3$\\$+0.25\mathrm{i}Z_0Z_1X_2Y_3$\\}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 0, 0}^{1, 1, 1, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{7}$                            
    & --                           
    & \makecell{$0.125\mathrm{i} X_{ 0 }X_{ 1 }X_{ 6 }X_{ 7 }$$-0.125\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 6 }Y_{ 7 }$\\$+0.125\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 6 }Y_{ 7 }$$+0.125\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 6 }X_{ 7 }$\\$+0.125\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 6 }Y_{ 7 }$$+0.125\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 6 }X_{ 7 }$\\$-0.125\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 6 }X_{ 7 }$$+0.125\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 6 }Y_{ 7 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 1, 0}^{0, 1, 1, 1}$       
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{8}$                            
    & $\theta'_{2}/2$                          
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$}
    & \makecell{$+0.125\mathrm{i}Z_0X_1Z_2Y_3$\\$+0.125\mathrm{i}X_1Y_3$\\$-0.125\mathrm{i}Z_0Y_1Z_2X_3$\\$-0.125\mathrm{i}Y_1X_3$\\$+0.125\mathrm{i}Y_0X_2$\\$+0.125\mathrm{i}X_0Y_2$\\$-0.125\mathrm{i}Y_0Z_1X_2Z_3$\\$-0.125\mathrm{i}X_0Z_1Y_2Z_3$\\$+0.125\mathrm{i}Z_0Z_1Y_2$\\$+0.125\mathrm{i}Z_1Y_2Z_3$\\$-0.125\mathrm{i}Z_0Y_2Z_3$\\$-0.125\mathrm{i}Y_2$\\$-0.125\mathrm{i}Y_0Y_1Y_3$\\$+0.125\mathrm{i}X_0Y_1X_3$\\$-0.125\mathrm{i}Y_0X_1X_3$\\$-0.125\mathrm{i}X_0X_1Y_3$\\}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 1, 0}^{0, 1, 1, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{9}$                            
    & --                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 1, 0}^{1, 1, 0, 1}$       
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{10}$                           
    & $\theta'_{3}/2$                          
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} X_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$}
    & \makecell{$-0.125\mathrm{i}X_0X_1Y_2$\\$-0.125\mathrm{i}Y_0X_1X_2$\\$+0.125\mathrm{i}X_0Y_1X_2$\\$-0.125\mathrm{i}Y_0Y_1Y_2$\\$-0.125\mathrm{i}Y_3$\\$-0.125\mathrm{i}Z_0Z_2Y_3$\\$+0.125\mathrm{i}Z_1Z_2Y_3$\\$+0.125\mathrm{i}Z_0Z_1Y_3$\\$-0.125\mathrm{i}Z_0Z_1Y_2$\\$-0.125\mathrm{i}Z_1Y_2Z_3$\\$+0.125\mathrm{i}Z_0Y_2Z_3$\\$+0.125\mathrm{i}Y_2$\\$+0.125\mathrm{i}Y_0Y_1Y_3$\\$-0.125\mathrm{i}X_0Y_1X_3$\\$+0.125\mathrm{i}Y_0X_1X_3$\\$+0.125\mathrm{i}X_0X_1Y_3$\\}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 1, 0}^{1, 1, 0, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{11}$                           
    & --                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 0, 0}^{0, 1, 1, 1}$       
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{12}$                           
    & --                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} X_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 0, 0}^{0, 1, 1, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{13}$                           
    & --                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 0, 0}^{1, 1, 0, 1}$       
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{14}$                           
    & --                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 0, 0}^{1, 1, 0, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{15}$                           
    & --                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 1, 0}^{0, 1, 0, 1}$       
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{16}$                           
    & $\theta'_{4}$                          
    & \makecell{$0.125\mathrm{i} X_{ 2 }X_{ 3 }X_{ 4 }Y_{ 5 }$$+0.125\mathrm{i} X_{ 2 }X_{ 3 }Y_{ 4 }X_{ 5 }$\\$-0.125\mathrm{i} X_{ 2 }Y_{ 3 }X_{ 4 }X_{ 5 }$$+0.125\mathrm{i} X_{ 2 }Y_{ 3 }Y_{ 4 }Y_{ 5 }$\\$-0.125\mathrm{i} Y_{ 2 }X_{ 3 }X_{ 4 }X_{ 5 }$$+0.125\mathrm{i} Y_{ 2 }X_{ 3 }Y_{ 4 }Y_{ 5 }$\\$-0.125\mathrm{i} Y_{ 2 }Y_{ 3 }X_{ 4 }Y_{ 5 }$$-0.125\mathrm{i} Y_{ 2 }Y_{ 3 }Y_{ 4 }X_{ 5 }$}
    & \makecell{$-0.25\mathrm{i}Y_0X_1Z_2Z_3$\\$-0.25\mathrm{i}Y_0X_1$\\$+0.25\mathrm{i}X_0Y_1Z_2Z_3$\\$+0.25\mathrm{i}X_0Y_1$\\}
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 1, 0}^{0, 1, 0, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{17}$                           
    & --                           
    & \makecell{$0.125\mathrm{i} X_{ 2 }X_{ 3 }X_{ 4 }X_{ 5 }$$-0.125\mathrm{i} X_{ 2 }X_{ 3 }Y_{ 4 }Y_{ 5 }$\\$+0.125\mathrm{i} X_{ 2 }Y_{ 3 }X_{ 4 }Y_{ 5 }$$+0.125\mathrm{i} X_{ 2 }Y_{ 3 }Y_{ 4 }X_{ 5 }$\\$+0.125\mathrm{i} Y_{ 2 }X_{ 3 }X_{ 4 }Y_{ 5 }$$+0.125\mathrm{i} Y_{ 2 }X_{ 3 }Y_{ 4 }X_{ 5 }$\\$-0.125\mathrm{i} Y_{ 2 }Y_{ 3 }X_{ 4 }X_{ 5 }$$+0.125\mathrm{i} Y_{ 2 }Y_{ 3 }Y_{ 4 }Y_{ 5 }$}
    & --                           
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 1, 0}^{1, 1, 1, 1}$       
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{18}$                           
    & $\theta'_{5}$                           
    & \makecell{$-0.125\mathrm{i} X_{ 4 }X_{ 5 }X_{ 6 }Y_{ 7 }$$-0.125\mathrm{i} X_{ 4 }X_{ 5 }Y_{ 6 }X_{ 7 }$\\$+0.125\mathrm{i} X_{ 4 }Y_{ 5 }X_{ 6 }X_{ 7 }$$-0.125\mathrm{i} X_{ 4 }Y_{ 5 }Y_{ 6 }Y_{ 7 }$\\$+0.125\mathrm{i} Y_{ 4 }X_{ 5 }X_{ 6 }X_{ 7 }$$-0.125\mathrm{i} Y_{ 4 }X_{ 5 }Y_{ 6 }Y_{ 7 }$\\$+0.125\mathrm{i} Y_{ 4 }Y_{ 5 }X_{ 6 }Y_{ 7 }$$+0.125\mathrm{i} Y_{ 4 }Y_{ 5 }Y_{ 6 }X_{ 7 }$}
    & \makecell{$-0.25\mathrm{i}X_1Y_2X_3$\\$-0.25\mathrm{i}X_1X_2Y_3$\\$-0.25\mathrm{i}Y_1Y_2Y_3$\\$+0.25\mathrm{i}Y_1X_2X_3$\\}
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 1, 0}^{1, 1, 1, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{19}$                           
    & --                           
    & \makecell{$0.125\mathrm{i} X_{ 4 }X_{ 5 }X_{ 6 }X_{ 7 }$$-0.125\mathrm{i} X_{ 4 }X_{ 5 }Y_{ 6 }Y_{ 7 }$\\$+0.125\mathrm{i} X_{ 4 }Y_{ 5 }X_{ 6 }Y_{ 7 }$$+0.125\mathrm{i} X_{ 4 }Y_{ 5 }Y_{ 6 }X_{ 7 }$\\$+0.125\mathrm{i} Y_{ 4 }X_{ 5 }X_{ 6 }Y_{ 7 }$$+0.125\mathrm{i} Y_{ 4 }X_{ 5 }Y_{ 6 }X_{ 7 }$\\$-0.125\mathrm{i} Y_{ 4 }Y_{ 5 }X_{ 6 }X_{ 7 }$$+0.125\mathrm{i} Y_{ 4 }Y_{ 5 }Y_{ 6 }Y_{ 7 }$}
    & --                           
    \tabularnewline

    \end{longtable}
\end{center}

\begingroup
\squeezetable

\begin{center}
    \begin{longtable}{>{\tiny}c>{\tiny}c>{\tiny}c>{\tiny}c}
    \caption{Cluster operators for the Hydrogen chain STO-3G, $L=3$ case in momentum space.}
    \label{tab:excitations_H2k3}

    \tabularnewline
    
    \multicolumn{1}{>{\tiny}c}{Amplitudes}
    & \multicolumn{1}{>{\tiny}c}{Excitations}
    & \multicolumn{1}{>{\tiny}c}{Parameters}
    & \multicolumn{1}{>{\tiny}c}{Exponents}
    
    \endfirsthead
    \endhead
    \endfoot
    \hline \hline
    \endlastfoot
    
    \hline \hline
    $\Re t_{0, 0}^{0, 1}$                   
    & \makecell{$ c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+ c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{0}$                            
    & \makecell{$-0.5\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }$$+0.5\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }$\\$-0.5\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }$$+0.5\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }$}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0}^{0, 1}$                   
    & \makecell{$\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{1}$                            
    & \makecell{$0.5\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }$$+0.5\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }$\\$+0.5\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }$$+0.5\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }$}
    \tabularnewline
    
    \hline
    $\Re t_{1, 0}^{1, 1}$                   
    & \makecell{$ c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+ c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{2}$                            
    & \makecell{$-0.5\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.5\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.5\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.5\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }$}
    \tabularnewline
    
    \hline
    $\Im t_{1, 0}^{1, 1}$                   
    & \makecell{$\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{3}$                            
    & \makecell{$0.5\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.5\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.5\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.5\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }$}
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0}^{-1, 1}$                 
    & \makecell{$ c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+ c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{4}$                            
    & \makecell{$-0.5\mathrm{i} X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.5\mathrm{i} Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.5\mathrm{i} X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.5\mathrm{i} Y_{ 9 }Z_{ 10 }X_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0}^{-1, 1}$                 
    & \makecell{$\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{5}$                            
    & \makecell{$0.5\mathrm{i} X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.5\mathrm{i} Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.5\mathrm{i} X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.5\mathrm{i} Y_{ 9 }Z_{ 10 }Y_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 0, 0}^{0, 1, 0, 1}$       
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{6}$                            
    & \makecell{$-0.125\mathrm{i} X_{ 0 }X_{ 1 }X_{ 2 }Y_{ 3 }$$-0.125\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 2 }X_{ 3 }$\\$+0.125\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 2 }X_{ 3 }$$-0.125\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 2 }Y_{ 3 }$\\$+0.125\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 2 }X_{ 3 }$$-0.125\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 2 }Y_{ 3 }$\\$+0.125\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 2 }Y_{ 3 }$$+0.125\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 2 }X_{ 3 }$}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 0, 0}^{0, 1, 0, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{7}$                            
    & \makecell{$0.125\mathrm{i} X_{ 0 }X_{ 1 }X_{ 2 }X_{ 3 }$$-0.125\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 2 }Y_{ 3 }$\\$+0.125\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 2 }Y_{ 3 }$$+0.125\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 2 }X_{ 3 }$\\$+0.125\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 2 }Y_{ 3 }$$+0.125\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 2 }X_{ 3 }$\\$-0.125\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 2 }X_{ 3 }$$+0.125\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 2 }Y_{ 3 }$}
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 0, 0}^{1, 1, -1, 1}$      
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{8}$                            
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }X_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 0 }X_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 0, 0}^{1, 1, -1, 1}$      
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{9}$                            
    & \makecell{$0.0625\mathrm{i} X_{ 0 }X_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 0 }X_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$}
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 0, 0}^{-1, 1, 1, 1}$      
    & \makecell{$0.5 c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{10}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }X_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 0 }X_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 0, 0}^{-1, 1, 1, 1}$      
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{11}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }X_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 0 }X_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }X_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 0 }Y_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Y_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 0 }X_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }X_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }X_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Y_{ 1 }Y_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$}
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 1, 0}^{0, 1, 1, 1}$       
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{12}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 1, 0}^{0, 1, 1, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{13}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$}
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 1, 0}^{1, 1, 0, 1}$       
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{14}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} X_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 1, 0}^{1, 1, 0, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{15}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$}
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, 1, 0}^{-1, 1, -1, 1}$     
    & \makecell{$0.5 c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{16}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }X_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }Y_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }X_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }Y_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }X_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }Y_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }X_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }Y_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }X_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }X_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 10 }X_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, 1, 0}^{-1, 1, -1, 1}$     
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{17}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }X_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }Y_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }X_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }Y_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }X_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }Y_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }X_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }Y_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }X_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }X_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 10 }Y_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, -1, 0}^{0, 1, -1, 1}$     
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{18}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, -1, 0}^{0, 1, -1, 1}$     
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{19}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, -1, 0}^{1, 1, 1, 1}$      
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{20}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }Z_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }Z_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }Z_{ 8 }X_{ 9 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }Z_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }Z_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }Z_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }Z_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }Z_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }Y_{ 8 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }X_{ 8 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }X_{ 8 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }Y_{ 8 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }X_{ 8 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }Y_{ 8 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }Y_{ 8 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }X_{ 8 }$}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, -1, 0}^{1, 1, 1, 1}$      
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{21}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }Z_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }Z_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }Z_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }Z_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }Z_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }Z_{ 8 }X_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }Z_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }Z_{ 8 }Y_{ 9 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }X_{ 8 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }Y_{ 8 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }Y_{ 8 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }X_{ 8 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }Y_{ 8 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }X_{ 8 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }X_{ 8 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }Y_{ 8 }$}
    \tabularnewline
    
    \hline
    $\Re t_{0, 0, -1, 0}^{-1, 1, 0, 1}$     
    & \makecell{$0.5 c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{22}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Im t_{0, 0, -1, 0}^{-1, 1, 0, 1}$     
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{23}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 0, 0}^{0, 1, 1, 1}$       
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{24}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} X_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$}
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 0, 0}^{0, 1, 1, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{25}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$}
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 0, 0}^{1, 1, 0, 1}$       
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{26}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$}
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 0, 0}^{1, 1, 0, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{27}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Y_{ 6 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }X_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$}
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 0, 0}^{-1, 1, -1, 1}$     
    & \makecell{$0.5 c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{28}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }X_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }Y_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }X_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }Y_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }X_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }Y_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }X_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }Y_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }X_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }X_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 10 }X_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 0, 0}^{-1, 1, -1, 1}$     
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{29}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }X_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }Y_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }X_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }Y_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }X_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }Y_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }X_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }Y_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }X_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }X_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 10 }Y_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 1, 0}^{0, 1, -1, 1}$      
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{30}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 2 }Z_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$}
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 1, 0}^{0, 1, -1, 1}$      
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{31}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 2 }Z_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$}
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 1, 0}^{1, 1, 1, 1}$       
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{32}$                           
    & \makecell{$-0.125\mathrm{i} X_{ 4 }X_{ 5 }X_{ 6 }Y_{ 7 }$$-0.125\mathrm{i} X_{ 4 }X_{ 5 }Y_{ 6 }X_{ 7 }$\\$+0.125\mathrm{i} X_{ 4 }Y_{ 5 }X_{ 6 }X_{ 7 }$$-0.125\mathrm{i} X_{ 4 }Y_{ 5 }Y_{ 6 }Y_{ 7 }$\\$+0.125\mathrm{i} Y_{ 4 }X_{ 5 }X_{ 6 }X_{ 7 }$$-0.125\mathrm{i} Y_{ 4 }X_{ 5 }Y_{ 6 }Y_{ 7 }$\\$+0.125\mathrm{i} Y_{ 4 }Y_{ 5 }X_{ 6 }Y_{ 7 }$$+0.125\mathrm{i} Y_{ 4 }Y_{ 5 }Y_{ 6 }X_{ 7 }$}
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 1, 0}^{1, 1, 1, 1}$       
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{33}$                           
    & \makecell{$0.125\mathrm{i} X_{ 4 }X_{ 5 }X_{ 6 }X_{ 7 }$$-0.125\mathrm{i} X_{ 4 }X_{ 5 }Y_{ 6 }Y_{ 7 }$\\$+0.125\mathrm{i} X_{ 4 }Y_{ 5 }X_{ 6 }Y_{ 7 }$$+0.125\mathrm{i} X_{ 4 }Y_{ 5 }Y_{ 6 }X_{ 7 }$\\$+0.125\mathrm{i} Y_{ 4 }X_{ 5 }X_{ 6 }Y_{ 7 }$$+0.125\mathrm{i} Y_{ 4 }X_{ 5 }Y_{ 6 }X_{ 7 }$\\$-0.125\mathrm{i} Y_{ 4 }Y_{ 5 }X_{ 6 }X_{ 7 }$$+0.125\mathrm{i} Y_{ 4 }Y_{ 5 }Y_{ 6 }Y_{ 7 }$}
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, 1, 0}^{-1, 1, 0, 1}$      
    & \makecell{$0.5 c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{34}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 2 }Z_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$}
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, 1, 0}^{-1, 1, 0, 1}$      
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{35}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 2 }Z_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Z_{ 9 }Y_{ 10 }$}
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, -1, 0}^{0, 1, 0, 1}$      
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{36}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} X_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} X_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$$-0.0625\mathrm{i} X_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$\\$-0.0625\mathrm{i} X_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} X_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} X_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$$-0.0625\mathrm{i} X_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$\\$-0.0625\mathrm{i} Y_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} Y_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$$-0.0625\mathrm{i} Y_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$\\$-0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$$+0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$}
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, -1, 0}^{0, 1, 0, 1}$      
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{37}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$$-0.0625\mathrm{i} X_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$\\$-0.0625\mathrm{i} X_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$$+0.0625\mathrm{i} X_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$\\$+0.0625\mathrm{i} X_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} X_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} X_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$$-0.0625\mathrm{i} X_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$\\$+0.0625\mathrm{i} Y_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} Y_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} Y_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$$-0.0625\mathrm{i} Y_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$\\$-0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$$-0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$}
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, -1, 0}^{1, 1, -1, 1}$     
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{38}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, -1, 0}^{1, 1, -1, 1}$     
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{39}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Re t_{1, 0, -1, 0}^{-1, 1, 1, 1}$     
    & \makecell{$0.5 c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{40}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Im t_{1, 0, -1, 0}^{-1, 1, 1, 1}$     
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{41}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, 0, 0}^{0, 1, -1, 1}$     
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{42}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, 0, 0}^{0, 1, -1, 1}$     
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{43}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, 0, 0}^{1, 1, 1, 1}$      
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{44}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }Z_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }Z_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }Z_{ 8 }X_{ 9 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }Z_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }Z_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }Z_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }Z_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }Z_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }Y_{ 8 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }X_{ 8 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }X_{ 8 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }Y_{ 8 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }X_{ 8 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }Y_{ 8 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }Y_{ 8 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }X_{ 8 }$}
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, 0, 0}^{1, 1, 1, 1}$      
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{45}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }Z_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }Z_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }Z_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }Z_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }Z_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }Z_{ 8 }X_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }Z_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }Z_{ 8 }Y_{ 9 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }X_{ 8 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }Y_{ 8 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }Y_{ 8 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }X_{ 8 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 7 }Y_{ 8 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 7 }X_{ 8 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 7 }X_{ 8 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 7 }Y_{ 8 }$}
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, 0, 0}^{-1, 1, 0, 1}$     
    & \makecell{$0.5 c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{46}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, 0, 0}^{-1, 1, 0, 1}$     
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{0,0,\downarrow}$}
    & $\theta_{47}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, 1, 0}^{0, 1, 0, 1}$      
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{48}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} X_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} X_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$$-0.0625\mathrm{i} X_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$\\$-0.0625\mathrm{i} X_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} X_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} X_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$$-0.0625\mathrm{i} X_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$\\$-0.0625\mathrm{i} Y_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} Y_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$$-0.0625\mathrm{i} Y_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$\\$-0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$$+0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$}
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, 1, 0}^{0, 1, 0, 1}$      
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{49}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$$-0.0625\mathrm{i} X_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$\\$-0.0625\mathrm{i} X_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$$+0.0625\mathrm{i} X_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$\\$+0.0625\mathrm{i} X_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} X_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} X_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$$-0.0625\mathrm{i} X_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$\\$+0.0625\mathrm{i} Y_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} Y_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} Y_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$$-0.0625\mathrm{i} Y_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$\\$-0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Z_{ 7 }Z_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }Z_{ 7 }X_{ 8 }$$-0.0625\mathrm{i} Y_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Z_{ 7 }Y_{ 8 }$}
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, 1, 0}^{1, 1, -1, 1}$     
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{50}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} X_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, 1, 0}^{1, 1, -1, 1}$     
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{51}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, 1, 0}^{-1, 1, 1, 1}$     
    & \makecell{$0.5 c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{52}$                           
    & \makecell{$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }Z_{ 9 }X_{ 10 }$$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, 1, 0}^{-1, 1, 1, 1}$     
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{1,0,\downarrow}$}
    & $\theta_{53}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$-0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$+0.0625\mathrm{i} X_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }Z_{ 9 }Y_{ 10 }$$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }Z_{ 9 }X_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }X_{ 9 }Z_{ 10 }Y_{ 11 }$$-0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 9 }Z_{ 10 }X_{ 11 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }Z_{ 9 }X_{ 10 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }Z_{ 9 }Y_{ 10 }$\\$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 9 }Z_{ 10 }X_{ 11 }$$+0.0625\mathrm{i} Y_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 9 }Z_{ 10 }Y_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, -1, 0}^{0, 1, 1, 1}$     
    & \makecell{$0.5 c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{54}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }Y_{ 9 }$\\$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }Y_{ 9 }$\\$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }X_{ 9 }$\\$+0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }X_{ 9 }$$-0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }X_{ 9 }$$-0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }X_{ 9 }$}
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, -1, 0}^{0, 1, 1, 1}$     
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{55}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }X_{ 9 }$$-0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }X_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }Y_{ 9 }$\\$-0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Y_{ 9 }$\\$-0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }X_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }X_{ 9 }$$-0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Y_{ 9 }$}
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, -1, 0}^{1, 1, 0, 1}$     
    & \makecell{$0.5 c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{56}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }Y_{ 9 }$\\$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }Y_{ 9 }$\\$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }X_{ 9 }$\\$+0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }X_{ 9 }$$-0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }X_{ 9 }$$-0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }X_{ 9 }$}
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, -1, 0}^{1, 1, 0, 1}$     
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{57}$                           
    & \makecell{$0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }X_{ 9 }$$-0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }Y_{ 9 }$\\$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }X_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }X_{ 8 }Y_{ 9 }$$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }Y_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }X_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }Y_{ 8 }Y_{ 9 }$\\$-0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }X_{ 9 }$$+0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }Y_{ 9 }$\\$-0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} X_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }X_{ 9 }$\\$-0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }X_{ 8 }Y_{ 9 }$$-0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Y_{ 8 }X_{ 9 }$\\$+0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }X_{ 8 }X_{ 9 }$$-0.0625\mathrm{i} Y_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Y_{ 8 }Y_{ 9 }$}
    \tabularnewline
    
    \hline
    $\Re t_{-1, 0, -1, 0}^{-1, 1, -1, 1}$   
    & \makecell{$0.5 c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5 c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{58}$                           
    & \makecell{$-0.125\mathrm{i} X_{ 8 }X_{ 9 }X_{ 10 }Y_{ 11 }$$-0.125\mathrm{i} X_{ 8 }X_{ 9 }Y_{ 10 }X_{ 11 }$\\$+0.125\mathrm{i} X_{ 8 }Y_{ 9 }X_{ 10 }X_{ 11 }$$-0.125\mathrm{i} X_{ 8 }Y_{ 9 }Y_{ 10 }Y_{ 11 }$\\$+0.125\mathrm{i} Y_{ 8 }X_{ 9 }X_{ 10 }X_{ 11 }$$-0.125\mathrm{i} Y_{ 8 }X_{ 9 }Y_{ 10 }Y_{ 11 }$\\$+0.125\mathrm{i} Y_{ 8 }Y_{ 9 }X_{ 10 }Y_{ 11 }$$+0.125\mathrm{i} Y_{ 8 }Y_{ 9 }Y_{ 10 }X_{ 11 }$}
    \tabularnewline
    
    \hline
    $\Im t_{-1, 0, -1, 0}^{-1, 1, -1, 1}$   
    & \makecell{$0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{-1,1,\uparrow}c_{-1,0,\uparrow}$\\$+0.5\mathrm{i} c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}c^{\dagger}_{-1,1,\downarrow}c_{-1,0,\downarrow}$}
    & $\theta_{59}$                           
    & \makecell{$0.125\mathrm{i} X_{ 8 }X_{ 9 }X_{ 10 }X_{ 11 }$$-0.125\mathrm{i} X_{ 8 }X_{ 9 }Y_{ 10 }Y_{ 11 }$\\$+0.125\mathrm{i} X_{ 8 }Y_{ 9 }X_{ 10 }Y_{ 11 }$$+0.125\mathrm{i} X_{ 8 }Y_{ 9 }Y_{ 10 }X_{ 11 }$\\$+0.125\mathrm{i} Y_{ 8 }X_{ 9 }X_{ 10 }Y_{ 11 }$$+0.125\mathrm{i} Y_{ 8 }X_{ 9 }Y_{ 10 }X_{ 11 }$\\$-0.125\mathrm{i} Y_{ 8 }Y_{ 9 }X_{ 10 }X_{ 11 }$$+0.125\mathrm{i} Y_{ 8 }Y_{ 9 }Y_{ 10 }Y_{ 11 }$}
    \tabularnewline

    \end{longtable}

==> (inline-1) <==
\begin{longtable}{c || c c|| c c }
        \caption{8-qubit Hamiltonian $\hat{H}_K$ for Hydrogen Chain $L=2$ $d=\SI{0.75}{\angstrom}$.}
        \label{tab:hamiltonian_H2k2_8qb}

        \tabularnewline
        
        \hline
        \multicolumn{1}{c||}{}
        & \multicolumn{1}{c}{Fermion Term}
        & \multicolumn{1}{c}{Fermion Term Coefficient}
        & \multicolumn{1}{c}{Qubit Term}
        & \multicolumn{1}{c}{Qubit Term Coefficients}
        \tabularnewline
        
        \hline
        \hline
        1                                       
        & --                                     
        & $26.3123141167 + 0.0000000000\mathrm{i}$
        & --                                     
        & $2.7062283487 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        2                                       
        & $ c^{\dagger}_{0,0,\uparrow}c_{0,0,\uparrow}$
        & $-10.9790671409 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }$                              
        & $0.7221310735 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        3                                       
        & $ c^{\dagger}_{0,0,\downarrow}c_{0,0,\downarrow}$
        & $-10.9790671409 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }$                              
        & $0.7221310735 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        4                                       
        & $ c^{\dagger}_{1,0,\uparrow}c_{1,0,\uparrow}$
        & $-10.8587001302 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }Z_{ 3 }$                       
        & $0.7054207903 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        5                                       
        & $ c^{\dagger}_{1,0,\downarrow}c_{1,0,\downarrow}$
        & $-10.8587001302 + 0.0000000000\mathrm{i}$
        & $ Z_{ 3 }Z_{ 4 }$                       
        & $0.6968335645 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        6                                       
        & $ c^{\dagger}_{1,1,\uparrow}c_{1,1,\uparrow}$
        & $-10.7151889382 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }Z_{ 5 }$                       
        & $0.6968335645 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        7                                       
        & $ c^{\dagger}_{1,1,\downarrow}c_{1,1,\downarrow}$
        & $-10.7151889382 + 0.0000000000\mathrm{i}$
        & $ Z_{ 3 }Z_{ 6 }$                       
        & $0.6962810585 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        8                                       
        & $ c^{\dagger}_{0,1,\uparrow}c_{0,1,\uparrow}$
        & $-10.2368067109 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }Z_{ 7 }$                       
        & $0.6962810585 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        9                                       
        & $ c^{\dagger}_{0,1,\downarrow}c_{0,1,\downarrow}$
        & $-10.2368067109 + 0.0000000000\mathrm{i}$
        & $ Z_{ 4 }Z_{ 5 }$                       
        & $0.6935154643 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        10                                      
        & $ c^{\dagger}_{0,1,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{0,1,\downarrow}c_{0,1,\uparrow}$
        & $-2.8216831613 + 0.0000000000\mathrm{i}$
        & $ Z_{ 6 }Z_{ 7 }$                       
        & $0.6922789345 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        11                                      
        & $ c^{\dagger}_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\uparrow}c_{0,1,\downarrow}$
        & $-2.7873342581 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Z_{ 2 }$                       
        & $0.6909942611 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        12                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\downarrow}c_{0,1,\uparrow}$
        & $-2.7873342581 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 3 }$                       
        & $0.6909942611 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        13                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,1,\uparrow}c_{0,1,\downarrow}$
        & $-2.7851242340 + 0.0000000000\mathrm{i}$
        & $ Z_{ 5 }Z_{ 6 }$                       
        & $0.6887802695 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        14                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,1,\downarrow}c_{0,1,\uparrow}$
        & $-2.7851242340 + 0.0000000000\mathrm{i}$
        & $ Z_{ 4 }Z_{ 7 }$                       
        & $0.6887802695 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        15                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{1,0,\uparrow}c_{1,0,\downarrow}c_{1,0,\uparrow}$
        & $-2.7740618572 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Z_{ 4 }$                       
        & $0.6871232993 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        16                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{1,1,\downarrow}c_{1,1,\uparrow}$
        & $-2.7691157381 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 5 }$                       
        & $0.6871232993 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        17                                      
        & $ c^{\dagger}_{0,1,\uparrow}c^{\dagger}_{0,0,\downarrow}c_{0,1,\uparrow}c_{0,0,\downarrow}$
        & $-2.7639770445 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Z_{ 6 }$                       
        & $0.6861733520 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        18                                      
        & $ c^{\dagger}_{0,1,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{0,1,\downarrow}c_{0,0,\uparrow}$
        & $-2.7639770445 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 7 }$                       
        & $0.6861733520 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        19                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{1,0,\downarrow}c_{1,1,\uparrow}c_{1,0,\downarrow}$
        & $-2.7551210780 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 1 }$                       
        & $0.6832307605 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        20                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{1,0,\uparrow}c_{1,1,\downarrow}c_{1,0,\uparrow}$
        & $-2.7551210780 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 2 }$                       
        & $0.6819306937 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        21                                      
        & $ c^{\dagger}_{1,0,\uparrow}c^{\dagger}_{0,0,\downarrow}c_{1,0,\uparrow}c_{0,0,\downarrow}$
        & $-2.7484931972 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Z_{ 3 }$                       
        & $0.6819306937 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        22                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{1,0,\downarrow}c_{0,0,\uparrow}$
        & $-2.7484931972 + 0.0000000000\mathrm{i}$
        & $ Z_{ 4 }Z_{ 6 }$                       
        & $0.6816541349 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        23                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{0,0,\downarrow}c_{1,1,\uparrow}c_{0,0,\downarrow}$
        & $-2.7446934079 + 0.0000000000\mathrm{i}$
        & $ Z_{ 5 }Z_{ 7 }$                       
        & $0.6816541349 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        24                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{1,1,\downarrow}c_{0,0,\uparrow}$
        & $-2.7446934079 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }Z_{ 4 }$                       
        & $0.6804886431 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        25                                      
        & $ c^{\dagger}_{0,0,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{0,0,\downarrow}c_{0,0,\uparrow}$
        & $-2.7329230418 + 0.0000000000\mathrm{i}$
        & $ Z_{ 3 }Z_{ 5 }$                       
        & $0.6804886431 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        26                                      
        & $ c^{\dagger}_{0,1,\uparrow}c^{\dagger}_{0,0,\uparrow}c_{0,1,\uparrow}c_{0,0,\uparrow}$
        & $-2.7277227750 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }Z_{ 6 }$                       
        & $0.6764061942 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        27                                      
        & $ c^{\dagger}_{0,1,\downarrow}c^{\dagger}_{0,0,\downarrow}c_{0,1,\downarrow}c_{0,0,\downarrow}$
        & $-2.7277227750 + 0.0000000000\mathrm{i}$
        & $ Z_{ 3 }Z_{ 7 }$                       
        & $0.6764061942 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        28                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{1,0,\uparrow}c_{1,1,\uparrow}c_{1,0,\uparrow}$
        & $-2.7266165396 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 6 }$                       
        & $0.6704772467 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        29                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{1,0,\downarrow}c_{1,1,\downarrow}c_{1,0,\downarrow}$
        & $-2.7266165396 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Z_{ 7 }$                       
        & $0.6704772467 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        30                                      
        & $ c^{\dagger}_{1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c_{0,1,\uparrow}$
        & $-2.7219545723 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 4 }$                       
        & $0.6674728836 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        31                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c_{0,1,\downarrow}$
        & $-2.7219545723 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Z_{ 5 }$                       
        & $0.6674728836 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        32                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,1,\uparrow}c_{0,1,\uparrow}$
        & $-2.7056247769 + 0.0000000000\mathrm{i}$
        & $ Z_{ 4 }$                              
        & $0.6334818058 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        33                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,1,\downarrow}c_{0,1,\downarrow}$
        & $-2.7056247769 + 0.0000000000\mathrm{i}$
        & $ Z_{ 5 }$                              
        & $0.6334818058 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        34                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{0,0,\uparrow}c_{1,1,\uparrow}c_{0,0,\uparrow}$
        & $-2.6819089868 + 0.0000000000\mathrm{i}$
        & $ Z_{ 6 }$                              
        & $0.5655432787 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        35                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{0,0,\downarrow}c_{1,1,\downarrow}c_{0,0,\downarrow}$
        & $-2.6819089868 + 0.0000000000\mathrm{i}$
        & $ Z_{ 7 }$                              
        & $0.5655432787 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        36                                      
        & $ c^{\dagger}_{1,0,\uparrow}c^{\dagger}_{0,0,\uparrow}c_{1,0,\uparrow}c_{0,0,\uparrow}$
        & $-2.6698915345 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }$                              
        & $0.2900481499 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        37                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{0,0,\downarrow}c_{1,0,\downarrow}c_{0,0,\downarrow}$
        & $-2.6698915345 + 0.0000000000\mathrm{i}$
        & $ Z_{ 3 }$                              
        & $0.2900481499 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        38                                      
        & $ c^{\dagger}_{0,1,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,1,\downarrow}c_{1,1,\uparrow}$
        & $-0.0794994571 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }X_{ 3 }X_{ 6 }Y_{ 7 }$         
        & $0.0198748643 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        39                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,1,\downarrow}c_{0,1,\uparrow}$
        & $0.0794994571 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }X_{ 3 }Y_{ 6 }Y_{ 7 }$         
        & $-0.0198748643 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        40                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,1,\uparrow}c_{0,1,\downarrow}$
        & $0.0794994571 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }Y_{ 3 }X_{ 6 }X_{ 7 }$         
        & $-0.0198748643 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        41                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{0,1,\downarrow}c_{0,1,\uparrow}$
        & $-0.0794994571 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }Y_{ 3 }Y_{ 6 }X_{ 7 }$         
        & $0.0198748643 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        42                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{1,0,\uparrow}c_{0,0,\downarrow}c_{0,0,\uparrow}$
        & $-0.0786016627 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }X_{ 1 }X_{ 4 }Y_{ 5 }$         
        & $0.0196504157 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        43                                      
        & $ c^{\dagger}_{0,0,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{1,0,\downarrow}c_{1,0,\uparrow}$
        & $-0.0786016627 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }X_{ 1 }Y_{ 4 }Y_{ 5 }$         
        & $-0.0196504157 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        44                                      
        & $ c^{\dagger}_{1,0,\uparrow}c^{\dagger}_{0,0,\downarrow}c_{1,0,\downarrow}c_{0,0,\uparrow}$
        & $0.0786016627 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Y_{ 1 }X_{ 4 }X_{ 5 }$         
        & $-0.0196504157 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        45                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{1,0,\uparrow}c_{0,0,\downarrow}$
        & $0.0786016627 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Y_{ 1 }Y_{ 4 }X_{ 5 }$         
        & $0.0196504157 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        46                                      
        & $ c^{\dagger}_{0,1,\uparrow}c^{\dagger}_{0,0,\downarrow}c_{1,1,\uparrow}c_{1,0,\downarrow}$
        & $0.0735134435 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }X_{ 2 }X_{ 5 }Y_{ 6 }$         
        & $-0.0183783609 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        47                                      
        & $ c^{\dagger}_{0,1,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{1,1,\downarrow}c_{1,0,\uparrow}$
        & $0.0735134435 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }X_{ 2 }Y_{ 5 }Y_{ 6 }$         
        & $0.0183783609 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        48                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{0,0,\downarrow}c_{1,0,\downarrow}c_{0,1,\uparrow}$
        & $-0.0735134435 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Y_{ 2 }X_{ 5 }X_{ 6 }$         
        & $0.0183783609 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        49                                      
        & $ c^{\dagger}_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,1,\downarrow}c_{0,0,\uparrow}$
        & $-0.0735134435 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Y_{ 2 }Y_{ 5 }X_{ 6 }$         
        & $-0.0183783609 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        50                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{1,0,\uparrow}c_{0,1,\downarrow}$
        & $-0.0735134435 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $-0.0183783609 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        51                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,1,\uparrow}c_{0,0,\downarrow}$
        & $-0.0735134435 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0183783609 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        52                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{1,0,\downarrow}c_{0,1,\uparrow}c_{0,0,\downarrow}$
        & $0.0735134435 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0183783609 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        53                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{1,0,\uparrow}c_{0,1,\downarrow}c_{0,0,\uparrow}$
        & $0.0735134435 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $-0.0183783609 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        54                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{1,0,\uparrow}c_{0,1,\downarrow}c_{0,1,\uparrow}$
        & $-0.0653796859 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }X_{ 3 }X_{ 4 }Y_{ 5 }$         
        & $0.0163449215 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        55                                      
        & $ c^{\dagger}_{0,1,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\downarrow}c_{1,0,\uparrow}$
        & $-0.0653796859 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }X_{ 3 }Y_{ 4 }Y_{ 5 }$         
        & $-0.0163449215 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        56                                      
        & $ c^{\dagger}_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c_{0,1,\uparrow}$
        & $0.0653796859 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }Y_{ 3 }X_{ 4 }X_{ 5 }$         
        & $-0.0163449215 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        57                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c_{0,1,\downarrow}$
        & $0.0653796859 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }Y_{ 3 }Y_{ 4 }X_{ 5 }$         
        & $0.0163449215 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        58                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{0,0,\downarrow}c_{1,1,\downarrow}c_{0,0,\uparrow}$
        & $0.0627844211 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }X_{ 1 }X_{ 6 }Y_{ 7 }$         
        & $0.0156961053 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        59                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{1,1,\uparrow}c_{0,0,\downarrow}$
        & $0.0627844211 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }X_{ 1 }Y_{ 6 }Y_{ 7 }$         
        & $-0.0156961053 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        60                                      
        & $ c^{\dagger}_{0,0,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{1,1,\downarrow}c_{1,1,\uparrow}$
        & $-0.0627844211 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Y_{ 1 }X_{ 6 }X_{ 7 }$         
        & $-0.0156961053 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        61                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{0,0,\downarrow}c_{0,0,\uparrow}$
        & $-0.0627844211 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Y_{ 1 }Y_{ 6 }X_{ 7 }$         
        & $0.0156961053 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        62                                      
        & $ c^{\dagger}_{1,0,\uparrow}c^{\dagger}_{0,0,\downarrow}c_{1,1,\downarrow}c_{0,1,\uparrow}$
        & $-0.0597148093 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0149287023 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        63                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c_{0,0,\uparrow}$
        & $-0.0597148093 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0149287023 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        64                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{1,1,\uparrow}c_{0,1,\downarrow}$
        & $-0.0597148093 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0149287023 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        65                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c_{0,0,\downarrow}$
        & $-0.0597148093 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0149287023 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        66                                      
        & $ c^{\dagger}_{0,1,\uparrow}c^{\dagger}_{0,0,\downarrow}c_{1,1,\downarrow}c_{1,0,\uparrow}$
        & $-0.0597148093 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Y_{ 6 }$
        & $0.0149287023 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        67                                      
        & $ c^{\dagger}_{0,1,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{1,1,\uparrow}c_{1,0,\downarrow}$
        & $-0.0597148093 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }X_{ 6 }$
        & $0.0149287023 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        68                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{1,0,\downarrow}c_{0,1,\downarrow}c_{0,0,\uparrow}$
        & $-0.0597148093 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Y_{ 6 }$
        & $0.0149287023 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        69                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{1,0,\uparrow}c_{0,1,\uparrow}c_{0,0,\downarrow}$
        & $-0.0597148093 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }X_{ 6 }$
        & $0.0149287023 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        70                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{0,0,\uparrow}c_{1,0,\uparrow}c_{0,1,\uparrow}$
        & $-0.0413737774 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $0.0103434444 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        71                                      
        & $ c^{\dagger}_{1,0,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,1,\uparrow}c_{0,0,\uparrow}$
        & $-0.0413737774 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$
        & $0.0103434444 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        72                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{0,0,\downarrow}c_{1,0,\downarrow}c_{0,1,\downarrow}$
        & $-0.0413737774 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0103434444 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        73                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,1,\downarrow}c_{0,0,\downarrow}$
        & $-0.0413737774 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0103434444 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        74                                      
        & $ c^{\dagger}_{0,0,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{0,1,\downarrow}c_{0,1,\uparrow}$
        & $-0.0362542696 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }X_{ 1 }X_{ 2 }Y_{ 3 }$         
        & $0.0090635674 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        75                                      
        & $ c^{\dagger}_{0,1,\uparrow}c^{\dagger}_{0,0,\downarrow}c_{0,1,\downarrow}c_{0,0,\uparrow}$
        & $0.0362542696 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }X_{ 1 }Y_{ 2 }Y_{ 3 }$         
        & $-0.0090635674 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        76                                      
        & $ c^{\dagger}_{0,1,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{0,1,\uparrow}c_{0,0,\downarrow}$
        & $0.0362542696 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Y_{ 1 }X_{ 2 }X_{ 3 }$         
        & $-0.0090635674 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        77                                      
        & $ c^{\dagger}_{0,1,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{0,0,\downarrow}c_{0,0,\uparrow}$
        & $-0.0362542696 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Y_{ 1 }Y_{ 2 }X_{ 3 }$         
        & $0.0090635674 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        78                                      
        & $ c^{\dagger}_{1,0,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,1,\uparrow}c_{0,0,\downarrow}$
        & $0.0321396661 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $-0.0080349165 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        79                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,1,\downarrow}c_{0,0,\uparrow}$
        & $0.0321396661 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $-0.0080349165 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        80                                      
        & $ c^{\dagger}_{1,0,\uparrow}c^{\dagger}_{0,0,\downarrow}c_{1,1,\uparrow}c_{0,1,\downarrow}$
        & $0.0321396661 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$
        & $-0.0080349165 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        81                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{0,0,\downarrow}c_{1,0,\uparrow}c_{0,1,\downarrow}$
        & $0.0321396661 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$
        & $-0.0080349165 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        82                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\uparrow}c_{0,0,\downarrow}$
        & $0.0321396661 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $-0.0080349165 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        83                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{1,1,\downarrow}c_{0,1,\uparrow}$
        & $0.0321396661 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $-0.0080349165 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        84                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{0,0,\uparrow}c_{1,0,\downarrow}c_{0,1,\uparrow}$
        & $0.0321396661 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$
        & $-0.0080349165 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        85                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\downarrow}c_{0,0,\uparrow}$
        & $0.0321396661 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$
        & $-0.0080349165 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        86                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{1,0,\uparrow}c_{1,1,\downarrow}c_{1,1,\uparrow}$
        & $-0.0285045384 + 0.0000000000\mathrm{i}$
        & $ Y_{ 4 }X_{ 5 }X_{ 6 }Y_{ 7 }$         
        & $0.0071261346 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        87                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{1,0,\downarrow}c_{1,1,\downarrow}c_{1,0,\uparrow}$
        & $0.0285045384 + 0.0000000000\mathrm{i}$
        & $ X_{ 4 }X_{ 5 }Y_{ 6 }Y_{ 7 }$         
        & $-0.0071261346 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        88                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{1,0,\uparrow}c_{1,1,\uparrow}c_{1,0,\downarrow}$
        & $0.0285045384 + 0.0000000000\mathrm{i}$
        & $ Y_{ 4 }Y_{ 5 }X_{ 6 }X_{ 7 }$         
        & $-0.0071261346 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        89                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{1,1,\uparrow}c_{1,0,\downarrow}c_{1,0,\uparrow}$
        & $-0.0285045384 + 0.0000000000\mathrm{i}$
        & $ X_{ 4 }Y_{ 5 }Y_{ 6 }X_{ 7 }$         
        & $0.0071261346 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        90                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{0,1,\uparrow}c_{1,0,\uparrow}c_{0,0,\uparrow}$
        & $-0.0275751432 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $0.0068937858 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        91                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{0,1,\downarrow}c_{1,0,\downarrow}c_{0,0,\downarrow}$
        & $-0.0275751432 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$
        & $0.0068937858 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        92                                      
        & $ c^{\dagger}_{1,0,\uparrow}c^{\dagger}_{0,0,\uparrow}c_{1,1,\uparrow}c_{0,1,\uparrow}$
        & $-0.0275751432 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0068937858 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        93                                      
        & $ c^{\dagger}_{1,0,\downarrow}c^{\dagger}_{0,0,\downarrow}c_{1,1,\downarrow}c_{0,1,\downarrow}$
        & $-0.0275751432 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0068937858 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        94                                      
        & $ c^{\dagger}_{0,1,\uparrow}c^{\dagger}_{0,0,\uparrow}c_{1,1,\uparrow}c_{1,0,\uparrow}$
        & $0.0137986342 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$
        & $-0.0034496586 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        95                                      
        & $ c^{\dagger}_{0,1,\downarrow}c^{\dagger}_{0,0,\downarrow}c_{1,1,\downarrow}c_{1,0,\downarrow}$
        & $0.0137986342 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $-0.0034496586 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        96                                      
        & $ c^{\dagger}_{1,1,\uparrow}c^{\dagger}_{1,0,\uparrow}c_{0,1,\uparrow}c_{0,0,\uparrow}$
        & $0.0137986342 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$
        & $-0.0034496586 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        97                                      
        & $ c^{\dagger}_{1,1,\downarrow}c^{\dagger}_{1,0,\downarrow}c_{0,1,\downarrow}c_{0,0,\downarrow}$
        & $0.0137986342 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $-0.0034496586 + 0.0000000000\mathrm{i}$
        \tabularnewline        
        \hline
        \hline
    \end{longtable}
\end{center}
\endgroup
\clearpage

\begingroup
\squeezetable
\begin{center}
    \begin{longtable}{c || c c|| c c }
        \caption{8-qubit Hamiltonian $\hat{H}_R$ for Hydrogen Chain $L=2$ $d=\SI{0.75}{\angstrom}$.}
        \label{tab:hamiltonian_H2L2_8qb}

        \tabularnewline
        
        \hline
        \multicolumn{1}{c||}{}
        & \multicolumn{1}{c}{Fermion Term}
        & \multicolumn{1}{c}{Fermion Term Coefficient}
        & \multicolumn{1}{c}{Qubit Term}
        & \multicolumn{1}{c}{Qubit Term Coefficients}
        \tabularnewline
        
        \hline
        \hline
        1                                       
        & --                                     
        & $26.3123141167 + 0.0000000000\mathrm{i}$
        & --                                     
        & $2.7062283487 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        2                                       
        & $ a^{\dagger}_{0,0,\uparrow}a_{0,0,\uparrow}$
        & $-10.9188836355 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }Z_{ 3 }$                       
        & $0.7174403247 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        3                                       
        & $ a^{\dagger}_{1,0,\uparrow}a_{1,0,\uparrow}$
        & $-10.9188836355 + 0.0000000000\mathrm{i}$
        & $ Z_{ 6 }Z_{ 7 }$                       
        & $0.7174403247 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        4                                       
        & $ a^{\dagger}_{0,0,\downarrow}a_{0,0,\downarrow}$
        & $-10.9188836355 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Z_{ 6 }$                       
        & $0.7090737227 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        5                                       
        & $ a^{\dagger}_{1,0,\downarrow}a_{1,0,\downarrow}$
        & $-10.9188836355 + 0.0000000000\mathrm{i}$
        & $ Z_{ 3 }Z_{ 4 }$                       
        & $0.7090737227 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        6                                       
        & $ a^{\dagger}_{0,1,\uparrow}a_{0,1,\uparrow}$
        & $-10.4759978245 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }Z_{ 5 }$                       
        & $0.7090737227 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        7                                       
        & $ a^{\dagger}_{1,1,\uparrow}a_{1,1,\uparrow}$
        & $-10.4759978245 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 7 }$                       
        & $0.7090737227 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        8                                       
        & $ a^{\dagger}_{0,1,\downarrow}a_{0,1,\downarrow}$
        & $-10.4759978245 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 1 }$                       
        & $0.7073986215 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        9                                       
        & $ a^{\dagger}_{1,1,\downarrow}a_{1,1,\downarrow}$
        & $-10.4759978245 + 0.0000000000\mathrm{i}$
        & $ Z_{ 4 }Z_{ 5 }$                       
        & $0.7073986215 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        10                                      
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{0,1,\downarrow}a_{0,1,\uparrow}$
        & $-2.8697612989 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 6 }$                       
        & $0.6855342311 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        11                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,1,\uparrow}a_{1,1,\downarrow}a_{1,1,\uparrow}$
        & $-2.8697612989 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }Z_{ 4 }$                       
        & $0.6855342311 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        12                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\uparrow}a_{0,0,\downarrow}$
        & $-2.8362948906 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Z_{ 7 }$                       
        & $0.6855342311 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        13                                      
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{1,0,\uparrow}a_{0,1,\downarrow}$
        & $-2.8362948906 + 0.0000000000\mathrm{i}$
        & $ Z_{ 3 }Z_{ 5 }$                       
        & $0.6855342311 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        14                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,0,\downarrow}a_{0,1,\uparrow}$
        & $-2.8362948906 + 0.0000000000\mathrm{i}$
        & $ Z_{ 4 }$                              
        & $0.6778064397 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        15                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\downarrow}a_{0,0,\uparrow}$
        & $-2.8362948906 + 0.0000000000\mathrm{i}$
        & $ Z_{ 5 }$                              
        & $0.6778064397 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        16                                      
        & $ a^{\dagger}_{0,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{0,0,\downarrow}a_{0,0,\uparrow}$
        & $-2.8295944860 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }$                              
        & $0.6778064397 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        17                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{1,0,\downarrow}a_{1,0,\uparrow}$
        & $-2.8295944860 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }$                              
        & $0.6778064397 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        18                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\uparrow}a_{0,0,\uparrow}$
        & $-2.7421369242 + 0.0000000000\mathrm{i}$
        & $ Z_{ 3 }Z_{ 6 }$                       
        & $0.6776905962 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        19                                      
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,1,\uparrow}a_{1,0,\uparrow}a_{0,1,\uparrow}$
        & $-2.7421369242 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }Z_{ 7 }$                       
        & $0.6776905962 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        20                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\downarrow}a_{0,0,\downarrow}$
        & $-2.7421369242 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }Z_{ 6 }$                       
        & $0.6764061942 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        21                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,1,\downarrow}a_{1,0,\downarrow}a_{0,1,\downarrow}$
        & $-2.7421369242 + 0.0000000000\mathrm{i}$
        & $ Z_{ 3 }Z_{ 7 }$                       
        & $0.6764061942 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        22                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{1,1,\uparrow}a_{0,1,\downarrow}$
        & $-2.7107623848 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Z_{ 2 }$                       
        & $0.6723170009 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        23                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\downarrow}a_{0,1,\uparrow}$
        & $-2.7107623848 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 3 }$                       
        & $0.6723170009 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        24                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\uparrow}a_{0,1,\uparrow}$
        & $-2.7056247769 + 0.0000000000\mathrm{i}$
        & $ Z_{ 5 }Z_{ 6 }$                       
        & $0.6723170009 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        25                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,1,\downarrow}a_{1,1,\downarrow}a_{0,1,\downarrow}$
        & $-2.7056247769 + 0.0000000000\mathrm{i}$
        & $ Z_{ 4 }Z_{ 7 }$                       
        & $0.6723170009 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        26                                      
        & $ a^{\dagger}_{0,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{0,1,\uparrow}a_{0,0,\downarrow}$
        & $-2.6892680037 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 2 }$                       
        & $0.6717411282 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        27                                      
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{0,1,\downarrow}a_{0,0,\uparrow}$
        & $-2.6892680037 + 0.0000000000\mathrm{i}$
        & $ Z_{ 4 }Z_{ 6 }$                       
        & $0.6717411282 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        28                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{1,0,\downarrow}a_{1,1,\uparrow}a_{1,0,\downarrow}$
        & $-2.6892680037 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Z_{ 3 }$                       
        & $0.6717411282 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        29                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{1,1,\downarrow}a_{1,0,\uparrow}$
        & $-2.6892680037 + 0.0000000000\mathrm{i}$
        & $ Z_{ 5 }Z_{ 7 }$                       
        & $0.6717411282 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        30                                      
        & $ a^{\dagger}_{0,1,\uparrow}a^{\dagger}_{0,0,\uparrow}a_{0,1,\uparrow}a_{0,0,\uparrow}$
        & $-2.6869645126 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Z_{ 4 }$                       
        & $0.6680977902 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        31                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{1,0,\uparrow}a_{1,1,\uparrow}a_{1,0,\uparrow}$
        & $-2.6869645126 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 5 }$                       
        & $0.6680977902 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        32                                      
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,0,\downarrow}a_{0,1,\downarrow}a_{0,0,\downarrow}$
        & $-2.6869645126 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Z_{ 4 }$                       
        & $0.6674728836 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        33                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,0,\downarrow}a_{1,1,\downarrow}a_{1,0,\downarrow}$
        & $-2.6869645126 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Z_{ 5 }$                       
        & $0.6674728836 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        34                                      
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,0,\uparrow}a_{0,0,\downarrow}$
        & $-2.6723911607 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }$                              
        & $0.4277957143 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        35                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\downarrow}a_{0,0,\uparrow}$
        & $-2.6723911607 + 0.0000000000\mathrm{i}$
        & $ Z_{ 3 }$                              
        & $0.4277957143 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        36                                      
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\uparrow}a_{0,0,\uparrow}$
        & $-2.6698915345 + 0.0000000000\mathrm{i}$
        & $ Z_{ 6 }$                              
        & $0.4277957143 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        37                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,0,\downarrow}a_{1,0,\downarrow}a_{0,0,\downarrow}$
        & $-2.6698915345 + 0.0000000000\mathrm{i}$
        & $ Z_{ 7 }$                              
        & $0.4277957143 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        38                                      
        & $ a^{\dagger}_{0,1,\uparrow}a_{1,1,\uparrow}$
        & $0.2391911137 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }$  
        & $0.1377475644 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        39                                      
        & $ a^{\dagger}_{1,1,\uparrow}a_{0,1,\uparrow}$
        & $0.2391911137 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }$  
        & $0.1377475644 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        40                                      
        & $ a^{\dagger}_{0,1,\downarrow}a_{1,1,\downarrow}$
        & $0.2391911137 + 0.0000000000\mathrm{i}$
        & $ Y_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$  
        & $0.1377475644 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        41                                      
        & $ a^{\dagger}_{1,1,\downarrow}a_{0,1,\downarrow}$
        & $0.2391911137 + 0.0000000000\mathrm{i}$
        & $ X_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$  
        & $0.1377475644 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        42                                      
        & $ a^{\dagger}_{0,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\downarrow}a_{1,1,\uparrow}$
        & $-0.0941579664 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }$  
        & $-0.0443246338 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        43                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\downarrow}a_{0,0,\uparrow}$
        & $0.0941579664 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }$  
        & $-0.0443246338 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        44                                      
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,0,\downarrow}a_{1,0,\uparrow}$
        & $-0.0941579664 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }$  
        & $-0.0443246338 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        45                                      
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{1,0,\downarrow}a_{0,1,\uparrow}$
        & $0.0941579664 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }$  
        & $-0.0443246338 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        46                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,0,\uparrow}a_{0,1,\downarrow}$
        & $0.0941579664 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }X_{ 1 }X_{ 6 }Y_{ 7 }$         
        & $0.0235394916 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        47                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{0,1,\downarrow}a_{0,1,\uparrow}$
        & $-0.0941579664 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }X_{ 1 }Y_{ 6 }Y_{ 7 }$         
        & $-0.0235394916 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        48                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\uparrow}a_{0,0,\downarrow}$
        & $0.0941579664 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Y_{ 1 }X_{ 6 }X_{ 7 }$         
        & $-0.0235394916 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        49                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,1,\uparrow}a_{0,0,\downarrow}a_{0,0,\uparrow}$
        & $-0.0941579664 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Y_{ 1 }Y_{ 6 }X_{ 7 }$         
        & $0.0235394916 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        50                                      
        & $ a^{\dagger}_{0,0,\uparrow}a_{1,0,\uparrow}$
        & $-0.0601835054 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }X_{ 3 }X_{ 4 }Y_{ 5 }$         
        & $0.0235394916 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        51                                      
        & $ a^{\dagger}_{1,0,\uparrow}a_{0,0,\uparrow}$
        & $-0.0601835054 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }X_{ 3 }Y_{ 4 }Y_{ 5 }$         
        & $-0.0235394916 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        52                                      
        & $ a^{\dagger}_{0,0,\downarrow}a_{1,0,\downarrow}$
        & $-0.0601835054 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }Y_{ 3 }X_{ 4 }X_{ 5 }$         
        & $-0.0235394916 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        53                                      
        & $ a^{\dagger}_{1,0,\downarrow}a_{0,0,\downarrow}$
        & $-0.0601835054 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }Y_{ 3 }Y_{ 4 }X_{ 5 }$         
        & $0.0235394916 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        54                                      
        & $ a^{\dagger}_{0,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\downarrow}a_{1,0,\uparrow}$
        & $-0.0296388964 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0074097241 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        55                                      
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\uparrow}a_{1,0,\downarrow}$
        & $-0.0296388964 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0074097241 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        56                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{1,0,\downarrow}a_{0,1,\downarrow}a_{0,0,\uparrow}$
        & $-0.0296388964 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0074097241 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        57                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{0,1,\uparrow}a_{0,0,\downarrow}$
        & $-0.0296388964 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0074097241 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        58                                      
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\downarrow}a_{0,1,\uparrow}$
        & $-0.0296388964 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Y_{ 6 }$
        & $0.0074097241 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        59                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{1,0,\downarrow}a_{0,0,\uparrow}$
        & $-0.0296388964 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }X_{ 6 }$
        & $0.0074097241 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        60                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\uparrow}a_{0,1,\downarrow}$
        & $-0.0296388964 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Y_{ 6 }$
        & $0.0074097241 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        61                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,0,\uparrow}a_{0,0,\downarrow}$
        & $-0.0296388964 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }X_{ 6 }$
        & $0.0074097241 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        62                                      
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\uparrow}a_{0,1,\uparrow}$
        & $-0.0275751432 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $0.0068937858 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        63                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,1,\uparrow}a_{1,0,\uparrow}a_{0,0,\uparrow}$
        & $-0.0275751432 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$
        & $0.0068937858 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        64                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\downarrow}a_{0,1,\downarrow}$
        & $-0.0275751432 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0068937858 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        65                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,1,\downarrow}a_{1,0,\downarrow}a_{0,0,\downarrow}$
        & $-0.0275751432 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0068937858 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        66                                      
        & $ a^{\dagger}_{0,1,\uparrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\uparrow}a_{1,0,\uparrow}$
        & $-0.0264065105 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 4 }Z_{ 5 }X_{ 6 }$
        & $0.0066016276 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        67                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{1,0,\uparrow}a_{0,1,\uparrow}a_{0,0,\uparrow}$
        & $-0.0264065105 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }X_{ 2 }X_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $0.0066016276 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        68                                      
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\downarrow}a_{1,0,\downarrow}$
        & $-0.0264065105 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0066016276 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        69                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,0,\downarrow}a_{0,1,\downarrow}a_{0,0,\downarrow}$
        & $-0.0264065105 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }X_{ 3 }X_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0066016276 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        70                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{0,1,\downarrow}a_{0,1,\uparrow}$
        & $0.0131418558 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }Z_{ 4 }Z_{ 5 }Y_{ 6 }$         
        & $-0.0032854639 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        71                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{1,1,\downarrow}a_{1,1,\uparrow}$
        & $0.0131418558 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }Z_{ 4 }Z_{ 5 }X_{ 6 }$         
        & $-0.0032854639 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        72                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{0,1,\downarrow}a_{0,1,\uparrow}$
        & $-0.0131418558 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }Y_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $-0.0032854639 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        73                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\downarrow}a_{1,1,\uparrow}$
        & $-0.0131418558 + 0.0000000000\mathrm{i}$
        & $ Z_{ 2 }X_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $-0.0032854639 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        74                                      
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\uparrow}a_{0,1,\downarrow}$
        & $0.0131418558 + 0.0000000000\mathrm{i}$
        & $ Y_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 7 }$         
        & $-0.0032854639 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        75                                      
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\downarrow}a_{0,1,\uparrow}$
        & $-0.0131418558 + 0.0000000000\mathrm{i}$
        & $ X_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 7 }$         
        & $-0.0032854639 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        76                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,1,\uparrow}a_{1,1,\uparrow}a_{0,1,\downarrow}$
        & $0.0131418558 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }Z_{ 7 }$
        & $-0.0032854639 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        77                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,1,\uparrow}a_{1,1,\downarrow}a_{0,1,\uparrow}$
        & $-0.0131418558 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }Z_{ 7 }$
        & $-0.0032854639 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        78                                      
        & $ a^{\dagger}_{0,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\uparrow}a_{0,0,\downarrow}$
        & $-0.0128742042 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $-0.0032185510 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        79                                      
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\downarrow}a_{0,0,\uparrow}$
        & $-0.0128742042 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }$
        & $-0.0032185510 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        80                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{1,0,\downarrow}a_{1,0,\downarrow}a_{0,1,\uparrow}$
        & $0.0128742042 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Y_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $-0.0032185510 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        81                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{1,0,\uparrow}a_{0,1,\downarrow}$
        & $0.0128742042 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }X_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $-0.0032185510 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        82                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{0,1,\uparrow}a_{0,0,\downarrow}$
        & $-0.0128742042 + 0.0000000000\mathrm{i}$
        & $ Y_{ 3 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$         
        & $-0.0032185510 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        83                                      
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{1,1,\downarrow}a_{1,0,\uparrow}$
        & $0.0128742042 + 0.0000000000\mathrm{i}$
        & $ X_{ 3 }Z_{ 5 }Z_{ 6 }X_{ 7 }$         
        & $-0.0032185510 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        84                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\uparrow}a_{1,0,\downarrow}$
        & $0.0128742042 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 6 }$         
        & $-0.0032185510 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        85                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{0,1,\downarrow}a_{0,0,\uparrow}$
        & $-0.0128742042 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 6 }$         
        & $-0.0032185510 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        86                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{1,0,\uparrow}a_{1,0,\uparrow}a_{0,1,\uparrow}$
        & $0.0102879552 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }Z_{ 3 }Z_{ 5 }Y_{ 6 }$         
        & $-0.0025719888 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        87                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,0,\downarrow}a_{1,0,\downarrow}a_{0,1,\downarrow}$
        & $0.0102879552 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }Z_{ 3 }Z_{ 5 }X_{ 6 }$         
        & $-0.0025719888 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        88                                      
        & $ a^{\dagger}_{0,1,\uparrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\uparrow}a_{0,0,\uparrow}$
        & $-0.0102879552 + 0.0000000000\mathrm{i}$
        & $ Y_{ 3 }Z_{ 4 }Z_{ 6 }Y_{ 7 }$         
        & $-0.0025719888 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        89                                      
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\downarrow}a_{0,0,\downarrow}$
        & $-0.0102879552 + 0.0000000000\mathrm{i}$
        & $ X_{ 3 }Z_{ 4 }Z_{ 6 }X_{ 7 }$         
        & $-0.0025719888 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        90                                      
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,0,\uparrow}a_{0,1,\uparrow}a_{0,0,\uparrow}$
        & $-0.0102879552 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $-0.0025719888 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        91                                      
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\uparrow}a_{1,0,\uparrow}$
        & $0.0102879552 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }$
        & $-0.0025719888 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        92                                      
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,0,\downarrow}a_{0,1,\downarrow}a_{0,0,\downarrow}$
        & $-0.0102879552 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }Y_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $-0.0025719888 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        93                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,1,\downarrow}a_{1,1,\downarrow}a_{1,0,\downarrow}$
        & $0.0102879552 + 0.0000000000\mathrm{i}$
        & $ Z_{ 1 }X_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $-0.0025719888 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        94                                      
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{0,0,\downarrow}a_{0,0,\uparrow}$
        & $-0.0102847038 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 2 }Z_{ 3 }Y_{ 4 }$         
        & $0.0025711760 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        95                                      
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,0,\downarrow}a_{1,0,\uparrow}$
        & $-0.0102847038 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 2 }Z_{ 3 }X_{ 4 }$         
        & $0.0025711760 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        96                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{0,0,\downarrow}a_{0,0,\uparrow}$
        & $0.0102847038 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }$
        & $0.0025711760 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        97                                      
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\downarrow}a_{1,0,\uparrow}$
        & $0.0102847038 + 0.0000000000\mathrm{i}$
        & $ Z_{ 0 }X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }$
        & $0.0025711760 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        98                                      
        & $ a^{\dagger}_{0,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\uparrow}a_{0,0,\downarrow}$
        & $-0.0102847038 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 5 }$         
        & $0.0025711760 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        99                                      
        & $ a^{\dagger}_{0,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\downarrow}a_{0,0,\uparrow}$
        & $0.0102847038 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 5 }$         
        & $0.0025711760 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        100                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{1,0,\uparrow}a_{0,0,\downarrow}$
        & $-0.0102847038 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Z_{ 5 }$
        & $0.0025711760 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        101                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{1,0,\downarrow}a_{0,0,\uparrow}$
        & $0.0102847038 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }Z_{ 5 }$
        & $0.0025711760 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        102                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\uparrow}a_{1,0,\uparrow}$
        & $0.0097348375 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 3 }Y_{ 4 }$         
        & $0.0024337094 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        103                                     
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,1,\uparrow}a_{0,1,\uparrow}a_{0,0,\uparrow}$
        & $-0.0097348375 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 3 }X_{ 4 }$         
        & $0.0024337094 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        104                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\downarrow}a_{1,0,\downarrow}$
        & $0.0097348375 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Z_{ 6 }$
        & $0.0024337094 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        105                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,1,\downarrow}a_{0,1,\downarrow}a_{0,0,\downarrow}$
        & $-0.0097348375 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }Z_{ 6 }$
        & $0.0024337094 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        106                                     
        & $ a^{\dagger}_{0,1,\uparrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\uparrow}a_{0,1,\uparrow}$
        & $-0.0097348375 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Z_{ 4 }Y_{ 5 }$         
        & $0.0024337094 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        107                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{1,0,\uparrow}a_{1,1,\uparrow}a_{0,0,\uparrow}$
        & $0.0097348375 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }Z_{ 4 }X_{ 5 }$         
        & $0.0024337094 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        108                                     
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,0,\downarrow}a_{1,0,\downarrow}a_{0,1,\downarrow}$
        & $-0.0097348375 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }Z_{ 7 }$
        & $0.0024337094 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        109                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,0,\downarrow}a_{1,1,\downarrow}a_{0,0,\downarrow}$
        & $0.0097348375 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }Z_{ 7 }$
        & $0.0024337094 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        110                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\uparrow}a_{1,0,\downarrow}$
        & $0.0084462209 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 3 }Z_{ 4 }Y_{ 5 }$         
        & $0.0021115552 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        111                                     
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{0,1,\downarrow}a_{0,0,\uparrow}$
        & $-0.0084462209 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 3 }Z_{ 4 }X_{ 5 }$         
        & $0.0021115552 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        112                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{0,1,\uparrow}a_{0,0,\downarrow}$
        & $-0.0084462209 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }Z_{ 6 }$
        & $0.0021115552 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        113                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\downarrow}a_{1,0,\uparrow}$
        & $0.0084462209 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }Z_{ 6 }$
        & $0.0021115552 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        114                                     
        & $ a^{\dagger}_{0,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,0,\downarrow}a_{0,1,\uparrow}$
        & $-0.0084462209 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 4 }$         
        & $0.0021115552 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        115                                     
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\uparrow}a_{0,1,\downarrow}$
        & $-0.0084462209 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 4 }$         
        & $0.0021115552 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        116                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{1,0,\downarrow}a_{1,1,\uparrow}a_{0,0,\downarrow}$
        & $0.0084462209 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Z_{ 7 }$
        & $0.0021115552 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        117                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{1,1,\downarrow}a_{0,0,\uparrow}$
        & $0.0084462209 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }Z_{ 7 }$
        & $0.0021115552 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        118                                     
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\downarrow}a_{1,1,\uparrow}$
        & $-0.0051376079 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }X_{ 3 }X_{ 6 }Y_{ 7 }$         
        & $0.0012844020 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        119                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{1,1,\downarrow}a_{0,1,\uparrow}$
        & $0.0051376079 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }X_{ 3 }Y_{ 6 }Y_{ 7 }$         
        & $-0.0012844020 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        120                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\uparrow}a_{0,1,\downarrow}$
        & $0.0051376079 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }Y_{ 3 }X_{ 6 }X_{ 7 }$         
        & $-0.0012844020 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        121                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,1,\uparrow}a_{0,1,\downarrow}a_{0,1,\uparrow}$
        & $-0.0051376079 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }Y_{ 3 }Y_{ 6 }X_{ 7 }$         
        & $0.0012844020 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        122                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,0,\downarrow}a_{0,1,\uparrow}$
        & $-0.0032323859 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }X_{ 2 }X_{ 5 }Y_{ 6 }$         
        & $-0.0008080965 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        123                                     
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{1,1,\downarrow}a_{0,0,\uparrow}$
        & $-0.0032323859 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }X_{ 2 }Y_{ 5 }Y_{ 6 }$         
        & $0.0008080965 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        124                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\uparrow}a_{0,0,\downarrow}$
        & $-0.0032323859 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Y_{ 2 }X_{ 5 }X_{ 6 }$         
        & $0.0008080965 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        125                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\uparrow}a_{0,1,\downarrow}$
        & $-0.0032323859 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Y_{ 2 }Y_{ 5 }X_{ 6 }$         
        & $-0.0008080965 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        126                                     
        & $ a^{\dagger}_{0,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\uparrow}a_{1,0,\downarrow}$
        & $0.0032323859 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $-0.0008080965 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        127                                     
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\downarrow}a_{1,0,\uparrow}$
        & $0.0032323859 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0008080965 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        128                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{1,0,\downarrow}a_{0,1,\uparrow}a_{0,0,\downarrow}$
        & $0.0032323859 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0008080965 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        129                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{0,1,\downarrow}a_{0,0,\uparrow}$
        & $0.0032323859 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $-0.0008080965 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        130                                     
        & $ a^{\dagger}_{0,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\uparrow}a_{0,1,\downarrow}$
        & $0.0025862490 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }X_{ 1 }X_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $-0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        131                                     
        & $ a^{\dagger}_{0,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\downarrow}a_{0,1,\uparrow}$
        & $-0.0025862490 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }X_{ 1 }X_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }$
        & $-0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        132                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{0,0,\downarrow}a_{0,0,\uparrow}$
        & $0.0025862490 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Y_{ 1 }Y_{ 3 }Z_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $-0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        133                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{1,0,\downarrow}a_{1,0,\uparrow}$
        & $0.0025862490 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Y_{ 1 }Y_{ 3 }Z_{ 4 }Z_{ 5 }X_{ 6 }$
        & $-0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        134                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{1,1,\uparrow}a_{0,1,\downarrow}$
        & $0.0025862490 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }X_{ 1 }X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        135                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{1,1,\downarrow}a_{0,1,\uparrow}$
        & $-0.0025862490 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }X_{ 1 }Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $-0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        136                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{0,0,\downarrow}a_{0,0,\uparrow}$
        & $-0.0025862490 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Y_{ 1 }X_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $-0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        137                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,0,\downarrow}a_{1,0,\uparrow}$
        & $-0.0025862490 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Y_{ 1 }Y_{ 2 }Z_{ 3 }Z_{ 4 }Z_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        138                                     
        & $ a^{\dagger}_{0,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\downarrow}a_{0,0,\uparrow}$
        & $0.0025862490 + 0.0000000000\mathrm{i}$
        & $ Y_{ 3 }X_{ 4 }X_{ 5 }Y_{ 6 }$         
        & $0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        139                                     
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\uparrow}a_{0,0,\downarrow}$
        & $0.0025862490 + 0.0000000000\mathrm{i}$
        & $ X_{ 3 }X_{ 4 }Y_{ 5 }Y_{ 6 }$         
        & $-0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        140                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{1,0,\downarrow}a_{1,0,\uparrow}a_{0,1,\downarrow}$
        & $-0.0025862490 + 0.0000000000\mathrm{i}$
        & $ Y_{ 3 }Y_{ 4 }X_{ 5 }X_{ 6 }$         
        & $-0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        141                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{1,0,\downarrow}a_{0,1,\uparrow}$
        & $-0.0025862490 + 0.0000000000\mathrm{i}$
        & $ X_{ 3 }Y_{ 4 }Y_{ 5 }X_{ 6 }$         
        & $0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        142                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{0,1,\downarrow}a_{0,0,\uparrow}$
        & $0.0025862490 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        143                                     
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{1,1,\uparrow}a_{1,0,\downarrow}$
        & $-0.0025862490 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }Z_{ 3 }X_{ 4 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        144                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\downarrow}a_{1,0,\uparrow}$
        & $-0.0025862490 + 0.0000000000\mathrm{i}$
        & $ Y_{ 2 }Z_{ 3 }Y_{ 4 }X_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        145                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{0,1,\uparrow}a_{0,0,\downarrow}$
        & $0.0025862490 + 0.0000000000\mathrm{i}$
        & $ X_{ 2 }Z_{ 3 }X_{ 4 }X_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0006465622 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        146                                     
        & $ a^{\dagger}_{0,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\downarrow}a_{1,0,\uparrow}$
        & $-0.0024996262 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }X_{ 1 }X_{ 4 }Y_{ 5 }$         
        & $0.0006249065 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        147                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{0,0,\downarrow}a_{0,0,\uparrow}$
        & $-0.0024996262 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }X_{ 1 }Y_{ 4 }Y_{ 5 }$         
        & $-0.0006249065 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        148                                     
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,0,\downarrow}a_{0,0,\uparrow}$
        & $0.0024996262 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Y_{ 1 }X_{ 4 }X_{ 5 }$         
        & $-0.0006249065 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        149                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\uparrow}a_{0,0,\downarrow}$
        & $0.0024996262 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Y_{ 1 }Y_{ 4 }X_{ 5 }$         
        & $0.0006249065 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        150                                     
        & $ a^{\dagger}_{0,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{0,1,\downarrow}a_{0,1,\uparrow}$
        & $-0.0023034911 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }X_{ 1 }X_{ 2 }Y_{ 3 }$         
        & $0.0005758728 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        151                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{1,1,\downarrow}a_{1,1,\uparrow}$
        & $-0.0023034911 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }X_{ 1 }Y_{ 2 }Y_{ 3 }$         
        & $-0.0005758728 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        152                                     
        & $ a^{\dagger}_{0,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{0,1,\downarrow}a_{0,0,\uparrow}$
        & $0.0023034911 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Y_{ 1 }X_{ 2 }X_{ 3 }$         
        & $-0.0005758728 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        153                                     
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{0,1,\uparrow}a_{0,0,\downarrow}$
        & $0.0023034911 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Y_{ 1 }Y_{ 2 }X_{ 3 }$         
        & $0.0005758728 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        154                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{1,0,\downarrow}a_{1,1,\downarrow}a_{1,0,\uparrow}$
        & $0.0023034911 + 0.0000000000\mathrm{i}$
        & $ Y_{ 4 }X_{ 5 }X_{ 6 }Y_{ 7 }$         
        & $0.0005758728 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        155                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{1,1,\uparrow}a_{1,0,\downarrow}$
        & $0.0023034911 + 0.0000000000\mathrm{i}$
        & $ X_{ 4 }X_{ 5 }Y_{ 6 }Y_{ 7 }$         
        & $-0.0005758728 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        156                                     
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{0,0,\downarrow}a_{0,0,\uparrow}$
        & $-0.0023034911 + 0.0000000000\mathrm{i}$
        & $ Y_{ 4 }Y_{ 5 }X_{ 6 }X_{ 7 }$         
        & $-0.0005758728 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        157                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,1,\uparrow}a_{1,0,\downarrow}a_{1,0,\uparrow}$
        & $-0.0023034911 + 0.0000000000\mathrm{i}$
        & $ X_{ 4 }Y_{ 5 }Y_{ 6 }X_{ 7 }$         
        & $0.0005758728 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        158                                     
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\uparrow}a_{0,1,\downarrow}$
        & $0.0020637531 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Y_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $-0.0005159383 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        159                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\downarrow}a_{0,1,\uparrow}$
        & $0.0020637531 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $-0.0005159383 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        160                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,0,\uparrow}a_{0,1,\downarrow}$
        & $0.0020637531 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$
        & $-0.0005159383 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        161                                     
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{1,1,\uparrow}a_{0,0,\downarrow}$
        & $0.0020637531 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }X_{ 3 }X_{ 4 }Z_{ 5 }X_{ 6 }$
        & $-0.0005159383 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        162                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\downarrow}a_{0,0,\uparrow}$
        & $0.0020637531 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $-0.0005159383 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        163                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\downarrow}a_{0,1,\uparrow}$
        & $0.0020637531 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $-0.0005159383 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        164                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{1,0,\uparrow}a_{0,0,\downarrow}$
        & $0.0020637531 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$
        & $-0.0005159383 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        165                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,0,\downarrow}a_{0,0,\uparrow}$
        & $0.0020637531 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 5 }Z_{ 6 }X_{ 7 }$
        & $-0.0005159383 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        166                                     
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,0,\uparrow}a_{0,0,\downarrow}$
        & $0.0012886166 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }X_{ 2 }X_{ 3 }Y_{ 4 }$         
        & $0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        167                                     
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{1,0,\downarrow}a_{0,0,\uparrow}$
        & $-0.0012886166 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }X_{ 2 }Y_{ 3 }Y_{ 4 }$         
        & $-0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        168                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,1,\uparrow}a_{1,0,\uparrow}a_{0,0,\downarrow}$
        & $0.0012886166 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Y_{ 2 }X_{ 3 }X_{ 4 }$         
        & $-0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        169                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,1,\uparrow}a_{1,0,\downarrow}a_{0,0,\uparrow}$
        & $-0.0012886166 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Y_{ 2 }Y_{ 3 }X_{ 4 }$         
        & $0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        170                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\downarrow}a_{1,0,\uparrow}$
        & $0.0012886166 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 3 }Z_{ 4 }Y_{ 5 }$
        & $0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        171                                     
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,1,\downarrow}a_{0,1,\uparrow}a_{0,0,\downarrow}$
        & $-0.0012886166 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 3 }Z_{ 4 }Y_{ 5 }$
        & $0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        172                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,1,\uparrow}a_{0,1,\downarrow}a_{0,0,\uparrow}$
        & $-0.0012886166 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 3 }Z_{ 4 }X_{ 5 }$
        & $0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        173                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\uparrow}a_{1,0,\downarrow}$
        & $0.0012886166 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }X_{ 2 }X_{ 3 }Z_{ 4 }X_{ 5 }$
        & $0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        174                                     
        & $ a^{\dagger}_{0,1,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,0,\uparrow}a_{0,1,\downarrow}$
        & $-0.0012886166 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }X_{ 6 }Y_{ 7 }$
        & $0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        175                                     
        & $ a^{\dagger}_{0,1,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\downarrow}a_{0,1,\uparrow}$
        & $-0.0012886166 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }X_{ 5 }Y_{ 6 }Y_{ 7 }$
        & $-0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        176                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{1,0,\downarrow}a_{1,1,\downarrow}a_{0,0,\uparrow}$
        & $0.0012886166 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }X_{ 6 }X_{ 7 }$
        & $-0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        177                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{1,0,\uparrow}a_{1,1,\uparrow}a_{0,0,\downarrow}$
        & $0.0012886166 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }Z_{ 4 }Y_{ 5 }Y_{ 6 }X_{ 7 }$
        & $0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        178                                     
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{0,1,\downarrow}a_{0,1,\uparrow}$
        & $0.0012886166 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }X_{ 6 }Y_{ 7 }$
        & $-0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        179                                     
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,0,\downarrow}a_{1,1,\downarrow}a_{1,1,\uparrow}$
        & $0.0012886166 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }Z_{ 3 }X_{ 4 }X_{ 6 }X_{ 7 }$
        & $-0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        180                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{0,1,\downarrow}a_{0,1,\uparrow}$
        & $-0.0012886166 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 6 }Y_{ 7 }$
        & $-0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        181                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,0,\uparrow}a_{1,1,\downarrow}a_{1,1,\uparrow}$
        & $-0.0012886166 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }Z_{ 3 }Y_{ 4 }Y_{ 6 }X_{ 7 }$
        & $-0.0003221542 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        182                                     
        & $ a^{\dagger}_{1,1,\uparrow}a^{\dagger}_{0,0,\uparrow}a_{1,0,\uparrow}a_{0,1,\uparrow}$
        & $-0.0011686327 + 0.0000000000\mathrm{i}$
        & $ X_{ 0 }Z_{ 1 }X_{ 2 }Y_{ 4 }Z_{ 5 }Y_{ 6 }$
        & $0.0002921582 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        183                                     
        & $ a^{\dagger}_{1,0,\uparrow}a^{\dagger}_{0,1,\uparrow}a_{1,1,\uparrow}a_{0,0,\uparrow}$
        & $-0.0011686327 + 0.0000000000\mathrm{i}$
        & $ Y_{ 0 }Z_{ 1 }Y_{ 2 }X_{ 4 }Z_{ 5 }X_{ 6 }$
        & $0.0002921582 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        184                                     
        & $ a^{\dagger}_{1,1,\downarrow}a^{\dagger}_{0,0,\downarrow}a_{1,0,\downarrow}a_{0,1,\downarrow}$
        & $-0.0011686327 + 0.0000000000\mathrm{i}$
        & $ X_{ 1 }Z_{ 2 }X_{ 3 }Y_{ 5 }Z_{ 6 }Y_{ 7 }$
        & $0.0002921582 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        185                                     
        & $ a^{\dagger}_{1,0,\downarrow}a^{\dagger}_{0,1,\downarrow}a_{1,1,\downarrow}a_{0,0,\downarrow}$
        & $-0.0011686327 + 0.0000000000\mathrm{i}$
        & $ Y_{ 1 }Z_{ 2 }Y_{ 3 }X_{ 5 }Z_{ 6 }X_{ 7 }$
        & $0.0002921582 + 0.0000000000\mathrm{i}$
        \tabularnewline
        \hline
        \hline
    \end{longtable}
\end{center}
\endgroup
\clearpage

\begingroup
\squeezetable
\begin{center}
    \begin{longtable}{ c c c }
        \caption{4-qubit Hamiltonian $\hat{H}_K$ for Hydrogen Chain $L=2$ $d=\SI{0.75}{\angstrom}$}
        \label{tab:hamiltonian_H2k2_4qb}

        \tabularnewline
        \multicolumn{1}{c}{}
        & \multicolumn{1}{c}{Qubit Term}
        & \multicolumn{1}{c}{Qubit Term Coefficients}
        \tabularnewline
        
        \hline
        \hline
        0                                       
        & $ Z_{ 2 }Z_{ 3 }$                       
        & $2.7744459496 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        1                                       
        & $ Z_{ 0 }Z_{ 2 }$                       
        & $2.7668087156 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        2                                       
        & $ Z_{ 0 }Z_{ 1 }Z_{ 2 }Z_{ 3 }$         
        & $2.7660138330 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        3                                       
        & $ Z_{ 1 }Z_{ 2 }$                       
        & $2.7595490613 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        4                                       
        & $ Z_{ 1 }Z_{ 3 }$                       
        & $2.7271696573 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        5                                       
        & --                                    
        & $2.7062283487 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        6                                       
        & $ Z_{ 0 }Z_{ 1 }$                       
        & $2.7019317795 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        7                                       
        & $ Z_{ 0 }Z_{ 3 }$                       
        & $2.6877581557 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        8                                       
        & $ Z_{ 0 }Z_{ 1 }Z_{ 2 }$                
        & $0.7221310735 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        9                                       
        & $ Z_{ 0 }Z_{ 1 }Z_{ 3 }$                
        & $0.7221310735 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        10                                      
        & $ Z_{ 1 }Z_{ 2 }Z_{ 3 }$                
        & $0.6334818058 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        11                                      
        & $ Z_{ 1 }$                              
        & $0.6334818058 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        12                                      
        & $ Z_{ 2 }$                              
        & $0.5655432787 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        13                                      
        & $ Z_{ 3 }$                              
        & $0.5655432787 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        14                                      
        & $ Z_{ 0 }Z_{ 2 }Z_{ 3 }$                
        & $0.2900481499 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        15                                      
        & $ Z_{ 0 }$                              
        & $0.2900481499 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        16                                      
        & $ Y_{ 0 }Y_{ 2 }X_{ 3 }$                
        & $0.0397497285 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        17                                      
        & $ X_{ 0 }Y_{ 2 }Y_{ 3 }$                
        & $-0.0397497285 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        18                                      
        & $ Z_{ 0 }X_{ 1 }Z_{ 2 }$                
        & $-0.0393008313 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        19                                      
        & $ X_{ 1 }Z_{ 2 }Z_{ 3 }$                
        & $0.0393008313 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        20                                      
        & $ Z_{ 0 }Y_{ 1 }Y_{ 2 }Z_{ 3 }$         
        & $-0.0367567217 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        21                                      
        & $ Y_{ 1 }Y_{ 2 }$                       
        & $0.0367567217 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        22                                      
        & $ Y_{ 0 }Z_{ 1 }Z_{ 2 }Y_{ 3 }$         
        & $-0.0367567217 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        23                                      
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }X_{ 3 }$         
        & $-0.0367567217 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        24                                      
        & $ Y_{ 0 }Y_{ 1 }Z_{ 2 }Z_{ 3 }$         
        & $0.0326898429 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        25                                      
        & $ X_{ 0 }X_{ 1 }Z_{ 2 }Z_{ 3 }$         
        & $0.0326898429 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        26                                      
        & $ Z_{ 0 }Z_{ 1 }Y_{ 2 }Y_{ 3 }$         
        & $0.0313922106 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        27                                      
        & $ Y_{ 2 }Y_{ 3 }$                       
        & $-0.0313922106 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        28                                      
        & $ Z_{ 0 }Z_{ 2 }X_{ 3 }$                
        & $-0.0298574046 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        29                                      
        & $ Z_{ 1 }Z_{ 2 }X_{ 3 }$                
        & $0.0298574046 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        30                                      
        & $ Y_{ 0 }X_{ 1 }Y_{ 2 }$                
        & $0.0298574046 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        31                                      
        & $ X_{ 0 }Y_{ 1 }Y_{ 2 }$                
        & $-0.0298574046 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        32                                      
        & $ Z_{ 0 }Z_{ 1 }X_{ 2 }$                
        & $-0.0206868887 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        33                                      
        & $ Y_{ 0 }Y_{ 1 }X_{ 3 }$                
        & $0.0206868887 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        34                                      
        & $ X_{ 0 }Z_{ 1 }Z_{ 2 }$                
        & $-0.0181271348 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        35                                      
        & $ X_{ 0 }Z_{ 2 }Z_{ 3 }$                
        & $0.0181271348 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        36                                      
        & $ Y_{ 0 }Z_{ 1 }Y_{ 2 }Z_{ 3 }$         
        & $0.0160698330 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        37                                      
        & $ Y_{ 0 }Y_{ 2 }$                       
        & $-0.0160698330 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        38                                      
        & $ Z_{ 0 }Y_{ 1 }Z_{ 2 }Y_{ 3 }$         
        & $0.0160698330 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        39                                      
        & $ Z_{ 0 }X_{ 1 }Z_{ 2 }X_{ 3 }$         
        & $0.0160698330 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        40                                      
        & $ Y_{ 1 }Y_{ 2 }X_{ 3 }$                
        & $0.0142522692 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        41                                      
        & $ X_{ 1 }Y_{ 2 }Y_{ 3 }$                
        & $-0.0142522692 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        42                                      
        & $ Z_{ 0 }X_{ 2 }Z_{ 3 }$                
        & $0.0137875716 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        43                                      
        & $ Y_{ 0 }X_{ 1 }Y_{ 3 }$                
        & $-0.0137875716 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        44                                      
        & $ Z_{ 1 }X_{ 2 }Z_{ 3 }$                
        & $0.0068993171 + 0.0000000000\mathrm{i}$
        \tabularnewline
        
        \hline
        45                                      
        & $ X_{ 0 }Y_{ 1 }Y_{ 3 }$                
        & $-0.0068993171 + 0.0000000000\mathrm{i}$
        \tabularnewline
        \hline
        \hline

    \end{longtable}
\begin{tabular}{ccccc}
        \multicolumn{1}{c}{$t_{\mathbf{k}_{q},q}^{\mathbf{k}_{p},p}$ , $t_{\mathbf{k}_{q},q,\mathbf{k}_{s},s}^{\mathbf{k}_{p},p,\mathbf{k}_{r},r}$} \footnote{Since it is a 1D system, the $\mathbf{k}$ is represented by the number $k^{(1)}$ in the amplitude symbol.}
        & \multicolumn{1}{c}{Initial}
        & \multicolumn{1}{c}{CCSD}
        & \multicolumn{1}{c}{UCCSD-PBC}
        & \multicolumn{1}{c}{Reduced 4-qubit UCCSD-PBC}
        \tabularnewline
        
        \hline
        $t_{0, 0}^{0, 1}$                   
        & $0.0000000000$
        & $0.0000000000$
        & $0.0000000000$
        & --
        \tabularnewline
        
        \hline
        $t_{1, 0}^{1, 1}$                   
        & $0.0000000000$
        & $0.0000000000$
        & $0.0000000000$
        & --
        \tabularnewline
        
        \hline
        $t_{0, 0, 0, 0}^{0, 1, 0, 1}$       
        & $-0.0161539497$
        & $-0.0222876791$
        & $-0.0229664536$
        & $-0.0229681615$
        \tabularnewline
        
        \hline
        $t_{0, 0, 0, 0}^{1, 1, 1, 1}$       
        & $-0.0569609701$
        & $-0.0823982633$
        & $-0.0816454412$
        & $-0.0816407724$
        \tabularnewline
        
        \hline
        $t_{0, 0, 1, 0}^{0, 1, 1, 1}$       
        & $0.0212597555$
        & $0.0380474459$
        & $0.0378888082$
        & $0.0376957068$\footnote{A factor $\frac{1}{2}\times$ is applied to compensate the removal of redundant excitations.}
        \tabularnewline
        
        \hline
        $t_{0, 0, 1, 0}^{1, 1, 0, 1}$       
        & $0.0395001691$
        & $0.0576759056$
        & $0.0573221895$
        & $0.0575539623$$^{\text{b}}$
        \tabularnewline
        
        \hline
        $t_{1, 0, 0, 0}^{0, 1, 1, 1}$\footnote{Redundant excitations.}       
        & $0.0395001691$
        & $0.0576759056$
        & $0.0573221895$
        & --
        \tabularnewline
        
        \hline
        $t_{1, 0, 0, 0}^{1, 1, 0, 1}$$^{\text{c}}$       
        & $0.0212597555$
        & $0.0380474459$
        & $0.0377982828$
        & --
        \tabularnewline
        
        \hline
        $t_{1, 0, 1, 0}^{0, 1, 0, 1}$       
        & $-0.0340291293$
        & $-0.0419293232$
        & $-0.0417395259$
        & $-0.0417364733$
        \tabularnewline

        \hline
        $t_{1, 0, 1, 0}^{1, 1, 1, 1}$       
        & $-0.0365806656$
        & $-0.0997751631$
        & $-0.0995033827$
        & $-0.0995048168$
        \tabularnewline

        \end{tabular}
\begin{tabular}{cddd}
        \multicolumn{1}{c}{$t_{\mathbf{R}_{q},q}^{\mathbf{R}_{p},p}$, $t_{\mathbf{R}_{q},q,\mathbf{R}_{s},s}^{\mathbf{R}_{p},p,\mathbf{R}_{r},r}$} \footnote{Since it is a 1D system, the $\mathbf{R}$ is represented by the number $l^{(1)}$ in the amplitude symbol.}
        & \multicolumn{1}{c}{Initial}
        & \multicolumn{1}{c}{CCSD}
        & \multicolumn{1}{c}{UCCSD-PBC}
        \tabularnewline
        
        \hline
        $t_{0, 0}^{0, 1}$                       
        & 0.0000000000
        & 0.0000000000
        & 0.0000000000
        \tabularnewline
        
        \hline
        $t_{0, 0}^{1, 1}$                       
        & 0.0000000000
        & 0.0000000000
        & 0.0000000000
        \tabularnewline
        
        \hline
        $t_{1, 0}^{0, 1}$                       
        & 0.0000000000
        & 0.0000000000
        & 0.0000000000
        \tabularnewline
        
        \hline
        $t_{1, 0}^{1, 1}$                       
        & 0.0000000000
        & 0.0000000000
        & 0.0000000000
        \tabularnewline
        
        \hline
        $t_{0, 0, 0, 0}^{0, 1, 0, 1}$           
        & -0.0055512163
        & -0.0137359314
        & -0.0136913973
        \tabularnewline
        
        \hline
        $t_{0, 0, 0, 0}^{0, 1, 1, 1}$           
        & 0.0108396392
        & 0.0294891060
        & 0.0287413413
        \tabularnewline
        
        \hline
        $t_{0, 0, 0, 0}^{1, 1, 0, 1}$           
        & 0.0108396392
        & 0.0294891060
        & 0.0287413413
        \tabularnewline
        
        \hline
        $t_{0, 0, 0, 0}^{1, 1, 1, 1}$           
        & -0.0663111410
        & -0.1094592829
        & -0.1089654956
        \tabularnewline
        
        \hline
        $t_{0, 0, 1, 0}^{0, 1, 0, 1}$           
        & -0.0006262812
        & 0.0092546360
        & 0.0091860234
        \tabularnewline
        
        \hline
        $t_{0, 0, 1, 0}^{0, 1, 1, 1}$           
        & 0.0004436642
        & -0.0092480438
        & -0.0092005838
        \tabularnewline
        
        \hline
        $t_{0, 0, 1, 0}^{1, 1, 0, 1}$           
        & 0.0186840778
        & 0.0103804159
        & 0.0103059545
        \tabularnewline
        
        \hline
        $t_{0, 0, 1, 0}^{1, 1, 1, 1}$           
        & -0.0006262812
        & 0.0092546360
        & 0.0091905367
        \tabularnewline
        
        \hline
        $t_{1, 0, 0, 0}^{0, 1, 0, 1}$           
        & -0.0006262812
        & 0.0092546360
        & 0.0091855366
        \tabularnewline
        
        \hline
        $t_{1, 0, 0, 0}^{0, 1, 1, 1}$           
        & 0.0186840778
        & 0.0103804159
        & 0.0103059545
        \tabularnewline
        
        \hline
        $t_{1, 0, 0, 0}^{1, 1, 0, 1}$           
        & 0.0004436642
        & -0.0092480438
        & -0.0091844163
        \tabularnewline
        
        \hline
        $t_{1, 0, 0, 0}^{1, 1, 1, 1}$           
        & -0.0006262812
        & 0.0092546360
        & 0.0091910211
        \tabularnewline
        
        \hline
        $t_{1, 0, 1, 0}^{0, 1, 0, 1}$           
        & -0.0663111410
        & -0.1094592829
        & -0.1090064588
        \tabularnewline
        
        \hline
        $t_{1, 0, 1, 0}^{0, 1, 1, 1}$           
        & 0.0108396392
        & 0.0294891060
        & 0.0294742105
        \tabularnewline
        
        \hline
        $t_{1, 0, 1, 0}^{1, 1, 0, 1}$           
        & 0.0108396392
        & 0.0294891060
        & 0.0294742105
        \tabularnewline
        
        \hline
        $t_{1, 0, 1, 0}^{1, 1, 1, 1}$           
        & -0.0055512163
        & -0.0137359314
        & -0.0137443563
        \tabularnewline

        \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline 
System & Dimension & atoms & x & y & z\tabularnewline
\hline 
\hline 
\multirow{6}{*}{H$_{2}$} & \multirow{2}{*}{1D} & H1 & $0$ & $0$ & $0$\tabularnewline
\cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 &  & H2 & $d$ & $0$ & $0$\tabularnewline
\cline{2-6} \cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 & \multirow{2}{*}{2D} & H1 & $0$ & $0$ & $0$\tabularnewline
\cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 &  & H2 & $d$ & $0$ & $0$\tabularnewline
\cline{2-6} \cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 & \multirow{2}{*}{3D} & H1 & $0$ & $0$ & $0$\tabularnewline
\cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 &  & H2 & $d$ & $0$ & $0$\tabularnewline
\hline 
\multirow{3}{*}{He} & 1D & He1 & $0$ & $0$ & $0$\tabularnewline
\cline{2-6} \cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 & 2D & He1 & $0$ & $0$ & $0$\tabularnewline
\cline{2-6} \cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 & 3D & He1 & $0$ & $0$ & $0$\tabularnewline
\hline 
\multirow{2}{*}{LiH} & \multirow{2}{*}{1D} & Li1 & $0$ & $0$ & $0$\tabularnewline
\cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 &  & H1 & $d$ & $0$ & $0$\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline 
System & Dimension & Lattice vector & x & y & z\tabularnewline
\hline 
\hline 
\multirow{6}{*}{H$_{2}$} & 1D & $\mathbf{a}_{1}$ & $2.5d$ & $0$ & $0$\tabularnewline
\cline{2-6} \cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 & \multirow{2}{*}{2D} & $\mathbf{a}_{1}$ & $2.5d$ & $0$ & $0$\tabularnewline
\cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 &  & $\mathbf{a}_{2}$ & $0$ & $2.5d$ & $0$\tabularnewline
\cline{2-6} \cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 & \multirow{3}{*}{3D} & $\mathbf{a}_{1}$ & $2.5d$ & $0$ & $0$\tabularnewline
\cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 &  & $\mathbf{a}_{2}$ & $0$ & $2.5d$ & $0$\tabularnewline
\cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 &  & $\mathbf{a}_{3}$ & $0$ & $0$ & $2.5d$\tabularnewline
\hline 
\multirow{6}{*}{He} & 1D & $\mathbf{a}_{1}$ & $d$ & $0$ & $0$\tabularnewline
\cline{2-6} \cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 & \multirow{2}{*}{2D} & $\mathbf{a}_{1}$ & $d$ & $0$ & $0$\tabularnewline
\cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 &  & $\mathbf{a}_{2}$ & $0$ & $d$ & $0$\tabularnewline
\cline{2-6} \cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 & \multirow{3}{*}{3D} & $\mathbf{a}_{1}$ & $d$ & $0$ & $0$\tabularnewline
\cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 &  & $\mathbf{a}_{2}$ & $0$ & $d$ & $0$\tabularnewline
\cline{3-6} \cline{4-6} \cline{5-6} \cline{6-6} 
 &  & $\mathbf{a}_{3}$ & $0$ & $0$ & $d$\tabularnewline
\hline 
LiH & 1D & $\mathbf{a}_{1}$ & $2d$ & $0$ & $0$\tabularnewline
\hline 
\end{tabular}
